Finite Size Effects in Equations of State under non-trivial Boundary Conditions

We study free particles in a one-dimensional box with combinations of two types of boundary conditions: the Dirichlet condition and a one-parameter family of quasi-Neumann conditions at the two walls. We calculate energy spectra approximately and obtain equations of state having the same (one-dimensional) volume dependence as van der Waals equations of state. The dependence of the equations of state is examined for particles obeying Maxwell-Boltzmann, Bose-Einstein, or Fermi-Dirac statistics. Our results suggest that the deviation from ideal gas may also be realized as finite size effects due to the interaction between the particles and the walls.

==> (inline-0) <==
\begin{picture}(350,160)(10,-20){ 
            \put(-3,0){\line(1,0){146}}
            
            \put(222,0){\line(1,0){146}}

            \put(0,0){\blacken\path(0,0)(-3,0)(-3,130)(0,130)(0,0)}
            \put(146,0){\blacken\path(-3,0)(-6,0)(-6,130)(-3,130)(-3,0)}
            \put(225,0){\blacken\path(0,0)(-3,0)(-3,130)(0,130)(0,0)}
            \put(371,0){\blacken\path(-3,0)(-6,0)(-6,130)(-3,130)(-3,0)}
            
\put(0.35,28.04){\circle*{0}}
\put(0.7,28.11){\circle*{0}}
\put(1.05,28.18){\circle*{0}}
\put(1.4,28.25){\circle*{0}}
\put(1.75,28.32){\circle*{0}}
\put(2.1,28.39){\circle*{0}}
\put(2.45,28.46){\circle*{0}}
\put(2.8,28.53){\circle*{0}}
\put(3.15,28.60){\circle*{0}}
\put(3.5,28.67){\circle*{0}}
\put(3.85,28.74){\circle*{0}}
\put(4.2,28.81){\circle*{0}}
\put(4.55,28.88){\circle*{0}}
\put(4.9,28.95){\circle*{0}}
\put(5.25,29.02){\circle*{0}}
\put(5.6,29.09){\circle*{0}}
\put(5.95,29.16){\circle*{0}}
\put(6.3,29.23){\circle*{0}}
\put(6.65,29.30){\circle*{0}}
\put(7.0,29.37){\circle*{0}}
\put(7.35,29.44){\circle*{0}}
\put(7.7,29.50){\circle*{0}}
\put(8.05,29.57){\circle*{0}}
\put(8.4,29.64){\circle*{0}}
\put(8.75,29.71){\circle*{0}}
\put(9.1,29.78){\circle*{0}}
\put(9.45,29.85){\circle*{0}}
\put(9.8,29.92){\circle*{0}}
\put(10.15,29.99){\circle*{0}}
\put(10.5,30.06){\circle*{0}}
\put(10.85,30.13){\circle*{0}}
\put(11.2,30.20){\circle*{0}}
\put(11.55,30.27){\circle*{0}}
\put(11.9,30.34){\circle*{0}}
\put(12.25,30.40){\circle*{0}}
\put(12.6,30.47){\circle*{0}}
\put(12.95,30.54){\circle*{0}}
\put(13.3,30.61){\circle*{0}}
\put(13.65,30.68){\circle*{0}}
\put(14.0,30.75){\circle*{0}}
\put(14.35,30.82){\circle*{0}}
\put(14.7,30.88){\circle*{0}}
\put(15.05,30.95){\circle*{0}}
\put(15.4,31.02){\circle*{0}}
\put(15.75,31.09){\circle*{0}}
\put(16.1,31.16){\circle*{0}}
\put(16.45,31.23){\circle*{0}}
\put(16.8,31.29){\circle*{0}}
\put(17.15,31.36){\circle*{0}}
\put(17.5,31.43){\circle*{0}}
\put(17.85,31.50){\circle*{0}}
\put(18.2,31.56){\circle*{0}}
\put(18.55,31.63){\circle*{0}}
\put(18.9,31.70){\circle*{0}}
\put(19.25,31.77){\circle*{0}}
\put(19.6,31.83){\circle*{0}}
\put(19.95,31.90){\circle*{0}}
\put(20.3,31.97){\circle*{0}}
\put(20.65,32.04){\circle*{0}}
\put(21.0,32.10){\circle*{0}}
\put(21.35,32.17){\circle*{0}}
\put(21.7,32.24){\circle*{0}}
\put(22.05,32.30){\circle*{0}}
\put(22.4,32.37){\circle*{0}}
\put(22.75,32.44){\circle*{0}}
\put(23.1,32.50){\circle*{0}}
\put(23.45,32.57){\circle*{0}}
\put(23.8,32.63){\circle*{0}}
\put(24.15,32.70){\circle*{0}}
\put(24.5,32.77){\circle*{0}}
\put(24.85,32.83){\circle*{0}}
\put(25.2,32.90){\circle*{0}}
\put(25.55,32.96){\circle*{0}}
\put(25.9,33.03){\circle*{0}}
\put(26.25,33.09){\circle*{0}}
\put(26.6,33.16){\circle*{0}}
\put(26.95,33.22){\circle*{0}}
\put(27.3,33.29){\circle*{0}}
\put(27.65,33.35){\circle*{0}}
\put(28.0,33.42){\circle*{0}}
\put(28.35,33.48){\circle*{0}}
\put(28.7,33.54){\circle*{0}}
\put(29.05,33.61){\circle*{0}}
\put(29.4,33.67){\circle*{0}}
\put(29.75,33.74){\circle*{0}}
\put(30.1,33.80){\circle*{0}}
\put(30.45,33.86){\circle*{0}}
\put(30.8,33.93){\circle*{0}}
\put(31.15,33.99){\circle*{0}}
\put(31.5,34.05){\circle*{0}}
\put(31.85,34.12){\circle*{0}}
\put(32.2,34.18){\circle*{0}}
\put(32.55,34.24){\circle*{0}}
\put(32.9,34.30){\circle*{0}}
\put(33.25,34.37){\circle*{0}}
\put(33.6,34.43){\circle*{0}}
\put(33.95,34.49){\circle*{0}}
\put(34.3,34.55){\circle*{0}}
\put(34.65,34.61){\circle*{0}}
\put(35.0,34.67){\circle*{0}}
\put(35.35,34.74){\circle*{0}}
\put(35.7,34.80){\circle*{0}}
\put(36.05,34.86){\circle*{0}}
\put(36.4,34.92){\circle*{0}}
\put(36.75,34.98){\circle*{0}}
\put(37.1,35.04){\circle*{0}}
\put(37.45,35.10){\circle*{0}}
\put(37.8,35.16){\circle*{0}}
\put(38.15,35.22){\circle*{0}}
\put(38.5,35.28){\circle*{0}}
\put(38.85,35.34){\circle*{0}}
\put(39.2,35.40){\circle*{0}}
\put(39.55,35.46){\circle*{0}}
\put(39.9,35.52){\circle*{0}}
\put(40.25,35.58){\circle*{0}}
\put(40.6,35.63){\circle*{0}}
\put(40.95,35.69){\circle*{0}}
\put(41.3,35.75){\circle*{0}}
\put(41.65,35.81){\circle*{0}}
\put(42.0,35.87){\circle*{0}}
\put(42.35,35.92){\circle*{0}}
\put(42.7,35.98){\circle*{0}}
\put(43.05,36.04){\circle*{0}}
\put(43.4,36.10){\circle*{0}}
\put(43.75,36.15){\circle*{0}}
\put(44.1,36.21){\circle*{0}}
\put(44.45,36.27){\circle*{0}}
\put(44.8,36.32){\circle*{0}}
\put(45.15,36.38){\circle*{0}}
\put(45.5,36.43){\circle*{0}}
\put(45.85,36.49){\circle*{0}}
\put(46.2,36.55){\circle*{0}}
\put(46.55,36.60){\circle*{0}}
\put(46.9,36.66){\circle*{0}}
\put(47.25,36.71){\circle*{0}}
\put(47.6,36.76){\circle*{0}}
\put(47.95,36.82){\circle*{0}}
\put(48.3,36.87){\circle*{0}}
\put(48.65,36.93){\circle*{0}}
\put(49.0,36.98){\circle*{0}}
\put(49.35,37.03){\circle*{0}}
\put(49.7,37.09){\circle*{0}}
\put(50.05,37.14){\circle*{0}}
\put(50.4,37.19){\circle*{0}}
\put(50.75,37.25){\circle*{0}}
\put(51.1,37.30){\circle*{0}}
\put(51.45,37.35){\circle*{0}}
\put(51.8,37.40){\circle*{0}}
\put(52.15,37.45){\circle*{0}}
\put(52.5,37.50){\circle*{0}}
\put(52.85,37.56){\circle*{0}}
\put(53.2,37.61){\circle*{0}}
\put(53.55,37.66){\circle*{0}}
\put(53.9,37.71){\circle*{0}}
\put(54.25,37.76){\circle*{0}}
\put(54.6,37.81){\circle*{0}}
\put(54.95,37.86){\circle*{0}}
\put(55.3,37.91){\circle*{0}}
\put(55.65,37.96){\circle*{0}}
\put(56.0,38.00){\circle*{0}}
\put(56.35,38.05){\circle*{0}}
\put(56.7,38.10){\circle*{0}}
\put(57.05,38.15){\circle*{0}}
\put(57.4,38.20){\circle*{0}}
\put(57.75,38.24){\circle*{0}}
\put(58.1,38.29){\circle*{0}}
\put(58.45,38.34){\circle*{0}}
\put(58.8,38.39){\circle*{0}}
\put(59.15,38.43){\circle*{0}}
\put(59.5,38.48){\circle*{0}}
\put(59.85,38.53){\circle*{0}}
\put(60.2,38.57){\circle*{0}}
\put(60.55,38.62){\circle*{0}}
\put(60.9,38.66){\circle*{0}}
\put(61.25,38.71){\circle*{0}}
\put(61.6,38.75){\circle*{0}}
\put(61.95,38.80){\circle*{0}}
\put(62.3,38.84){\circle*{0}}
\put(62.65,38.88){\circle*{0}}
\put(63.0,38.93){\circle*{0}}
\put(63.35,38.97){\circle*{0}}
\put(63.7,39.01){\circle*{0}}
\put(64.05,39.06){\circle*{0}}
\put(64.4,39.10){\circle*{0}}
\put(64.75,39.14){\circle*{0}}
\put(65.1,39.18){\circle*{0}}
\put(65.45,39.23){\circle*{0}}
\put(65.8,39.27){\circle*{0}}
\put(66.15,39.31){\circle*{0}}
\put(66.5,39.35){\circle*{0}}
\put(66.85,39.39){\circle*{0}}
\put(67.2,39.43){\circle*{0}}
\put(67.55,39.47){\circle*{0}}
\put(67.9,39.51){\circle*{0}}
\put(68.25,39.55){\circle*{0}}
\put(68.6,39.59){\circle*{0}}
\put(68.95,39.63){\circle*{0}}
\put(69.3,39.67){\circle*{0}}
\put(69.65,39.70){\circle*{0}}
\put(70.0,39.74){\circle*{0}}
\put(70.35,39.78){\circle*{0}}
\put(70.7,39.82){\circle*{0}}
\put(71.05,39.85){\circle*{0}}
\put(71.4,39.89){\circle*{0}}
\put(71.75,39.93){\circle*{0}}
\put(72.1,39.96){\circle*{0}}
\put(72.45,40.00){\circle*{0}}
\put(72.8,40.04){\circle*{0}}
\put(73.15,40.07){\circle*{0}}
\put(73.5,40.11){\circle*{0}}
\put(73.85,40.14){\circle*{0}}
\put(74.2,40.17){\circle*{0}}
\put(74.55,40.21){\circle*{0}}
\put(74.9,40.24){\circle*{0}}
\put(75.25,40.28){\circle*{0}}
\put(75.6,40.31){\circle*{0}}
\put(75.95,40.34){\circle*{0}}
\put(76.3,40.37){\circle*{0}}
\put(76.65,40.41){\circle*{0}}
\put(77.0,40.44){\circle*{0}}
\put(77.35,40.47){\circle*{0}}
\put(77.7,40.50){\circle*{0}}
\put(78.05,40.53){\circle*{0}}
\put(78.4,40.56){\circle*{0}}
\put(78.75,40.59){\circle*{0}}
\put(79.1,40.62){\circle*{0}}
\put(79.45,40.65){\circle*{0}}
\put(79.8,40.68){\circle*{0}}
\put(80.15,40.71){\circle*{0}}
\put(80.5,40.74){\circle*{0}}
\put(80.85,40.77){\circle*{0}}
\put(81.2,40.80){\circle*{0}}
\put(81.55,40.83){\circle*{0}}
\put(81.9,40.85){\circle*{0}}
\put(82.25,40.88){\circle*{0}}
\put(82.6,40.91){\circle*{0}}
\put(82.95,40.93){\circle*{0}}
\put(83.3,40.96){\circle*{0}}
\put(83.65,40.99){\circle*{0}}
\put(84.0,41.01){\circle*{0}}
\put(84.35,41.04){\circle*{0}}
\put(84.7,41.06){\circle*{0}}
\put(85.05,41.09){\circle*{0}}
\put(85.4,41.11){\circle*{0}}
\put(85.75,41.13){\circle*{0}}
\put(86.1,41.16){\circle*{0}}
\put(86.45,41.18){\circle*{0}}
\put(86.8,41.20){\circle*{0}}
\put(87.15,41.23){\circle*{0}}
\put(87.5,41.25){\circle*{0}}
\put(87.85,41.27){\circle*{0}}
\put(88.2,41.29){\circle*{0}}
\put(88.55,41.31){\circle*{0}}
\put(88.9,41.34){\circle*{0}}
\put(89.25,41.36){\circle*{0}}
\put(89.6,41.38){\circle*{0}}
\put(89.95,41.40){\circle*{0}}
\put(90.3,41.42){\circle*{0}}
\put(90.65,41.44){\circle*{0}}
\put(91.0,41.45){\circle*{0}}
\put(91.35,41.47){\circle*{0}}
\put(91.7,41.49){\circle*{0}}
\put(92.05,41.51){\circle*{0}}
\put(92.4,41.53){\circle*{0}}
\put(92.75,41.54){\circle*{0}}
\put(93.1,41.56){\circle*{0}}
\put(93.45,41.58){\circle*{0}}
\put(93.8,41.59){\circle*{0}}
\put(94.15,41.61){\circle*{0}}
\put(94.5,41.63){\circle*{0}}
\put(94.85,41.64){\circle*{0}}
\put(95.2,41.66){\circle*{0}}
\put(95.55,41.67){\circle*{0}}
\put(95.9,41.68){\circle*{0}}
\put(96.25,41.70){\circle*{0}}
\put(96.6,41.71){\circle*{0}}
\put(96.95,41.72){\circle*{0}}
\put(97.3,41.74){\circle*{0}}
\put(97.65,41.75){\circle*{0}}
\put(98.0,41.76){\circle*{0}}
\put(98.35,41.77){\circle*{0}}
\put(98.7,41.79){\circle*{0}}
\put(99.05,41.80){\circle*{0}}
\put(99.4,41.81){\circle*{0}}
\put(99.75,41.82){\circle*{0}}
\put(100.1,41.83){\circle*{0}}
\put(100.45,41.84){\circle*{0}}
\put(100.8,41.85){\circle*{0}}
\put(101.15,41.86){\circle*{0}}
\put(101.5,41.86){\circle*{0}}
\put(101.85,41.87){\circle*{0}}
\put(102.2,41.88){\circle*{0}}
\put(102.55,41.89){\circle*{0}}
\put(102.9,41.90){\circle*{0}}
\put(103.25,41.90){\circle*{0}}
\put(103.6,41.91){\circle*{0}}
\put(103.95,41.92){\circle*{0}}
\put(104.3,41.92){\circle*{0}}
\put(104.65,41.93){\circle*{0}}
\put(105.0,41.93){\circle*{0}}
\put(105.35,41.94){\circle*{0}}
\put(105.7,41.94){\circle*{0}}
\put(106.05,41.95){\circle*{0}}
\put(106.4,41.95){\circle*{0}}
\put(106.75,41.95){\circle*{0}}
\put(107.1,41.96){\circle*{0}}
\put(107.45,41.96){\circle*{0}}
\put(107.8,41.96){\circle*{0}}
\put(108.15,41.96){\circle*{0}}
\put(108.5,41.97){\circle*{0}}
\put(108.85,41.97){\circle*{0}}
\put(109.2,41.97){\circle*{0}}
\put(109.55,41.97){\circle*{0}}
\put(109.9,41.97){\circle*{0}}
\put(110.25,41.97){\circle*{0}}
\put(110.6,41.97){\circle*{0}}
\put(110.95,41.97){\circle*{0}}
\put(111.3,41.97){\circle*{0}}
\put(111.65,41.97){\circle*{0}}
\put(112.0,41.96){\circle*{0}}
\put(112.35,41.96){\circle*{0}}
\put(112.7,41.96){\circle*{0}}
\put(113.05,41.96){\circle*{0}}
\put(113.4,41.95){\circle*{0}}
\put(113.75,41.95){\circle*{0}}
\put(114.1,41.95){\circle*{0}}
\put(114.45,41.94){\circle*{0}}
\put(114.8,41.94){\circle*{0}}
\put(115.15,41.93){\circle*{0}}
\put(115.5,41.93){\circle*{0}}
\put(115.85,41.92){\circle*{0}}
\put(116.2,41.92){\circle*{0}}
\put(116.55,41.91){\circle*{0}}
\put(116.9,41.90){\circle*{0}}
\put(117.25,41.90){\circle*{0}}
\put(117.6,41.89){\circle*{0}}
\put(117.95,41.88){\circle*{0}}
\put(118.3,41.87){\circle*{0}}
\put(118.65,41.86){\circle*{0}}
\put(119.0,41.86){\circle*{0}}
\put(119.35,41.85){\circle*{0}}
\put(119.7,41.84){\circle*{0}}
\put(120.05,41.83){\circle*{0}}
\put(120.4,41.82){\circle*{0}}
\put(120.75,41.81){\circle*{0}}
\put(121.1,41.80){\circle*{0}}
\put(121.45,41.79){\circle*{0}}
\put(121.8,41.77){\circle*{0}}
\put(122.15,41.76){\circle*{0}}
\put(122.5,41.75){\circle*{0}}
\put(122.85,41.74){\circle*{0}}
\put(123.2,41.72){\circle*{0}}
\put(123.55,41.71){\circle*{0}}
\put(123.9,41.70){\circle*{0}}
\put(124.25,41.68){\circle*{0}}
\put(124.6,41.67){\circle*{0}}
\put(124.95,41.66){\circle*{0}}
\put(125.3,41.64){\circle*{0}}
\put(125.65,41.63){\circle*{0}}
\put(126.0,41.61){\circle*{0}}
\put(126.35,41.59){\circle*{0}}
\put(126.7,41.58){\circle*{0}}
\put(127.05,41.56){\circle*{0}}
\put(127.4,41.54){\circle*{0}}
\put(127.75,41.53){\circle*{0}}
\put(128.1,41.51){\circle*{0}}
\put(128.45,41.49){\circle*{0}}
\put(128.8,41.47){\circle*{0}}
\put(129.15,41.45){\circle*{0}}
\put(129.5,41.44){\circle*{0}}
\put(129.85,41.42){\circle*{0}}
\put(130.2,41.40){\circle*{0}}
\put(130.55,41.38){\circle*{0}}
\put(130.9,41.36){\circle*{0}}
\put(131.25,41.34){\circle*{0}}
\put(131.6,41.31){\circle*{0}}
\put(131.95,41.29){\circle*{0}}
\put(132.3,41.27){\circle*{0}}
\put(132.65,41.25){\circle*{0}}
\put(133.0,41.23){\circle*{0}}
\put(133.35,41.20){\circle*{0}}
\put(133.7,41.18){\circle*{0}}
\put(134.05,41.16){\circle*{0}}
\put(134.4,41.13){\circle*{0}}
\put(134.75,41.11){\circle*{0}}
\put(135.1,41.09){\circle*{0}}
\put(135.45,41.06){\circle*{0}}
\put(135.8,41.04){\circle*{0}}
\put(136.15,41.01){\circle*{0}}
\put(136.5,40.99){\circle*{0}}
\put(136.85,40.96){\circle*{0}}
\put(137.2,40.93){\circle*{0}}
\put(137.55,40.91){\circle*{0}}
\put(137.9,40.88){\circle*{0}}
\put(138.25,40.85){\circle*{0}}
\put(138.6,40.83){\circle*{0}}
\put(138.95,40.80){\circle*{0}}
\put(139.3,40.77){\circle*{0}}
\put(139.65,40.74){\circle*{0}}
\put(140.0,40.71){\circle*{0}}
\put(0.35,68.72){\circle*{0}}
\put(0.7,68.89){\circle*{0}}
\put(1.05,69.06){\circle*{0}}
\put(1.4,69.23){\circle*{0}}
\put(1.75,69.40){\circle*{0}}
\put(2.1,69.57){\circle*{0}}
\put(2.45,69.74){\circle*{0}}
\put(2.8,69.91){\circle*{0}}
\put(3.15,70.08){\circle*{0}}
\put(3.5,70.25){\circle*{0}}
\put(3.85,70.42){\circle*{0}}
\put(4.2,70.59){\circle*{0}}
\put(4.55,70.76){\circle*{0}}
\put(4.9,70.93){\circle*{0}}
\put(5.25,71.10){\circle*{0}}
\put(5.6,71.27){\circle*{0}}
\put(5.95,71.44){\circle*{0}}
\put(6.3,71.60){\circle*{0}}
\put(6.65,71.77){\circle*{0}}
\put(7.0,71.94){\circle*{0}}
\put(7.35,72.10){\circle*{0}}
\put(7.7,72.27){\circle*{0}}
\put(8.05,72.43){\circle*{0}}
\put(8.4,72.60){\circle*{0}}
\put(8.75,72.76){\circle*{0}}
\put(9.1,72.92){\circle*{0}}
\put(9.45,73.09){\circle*{0}}
\put(9.8,73.25){\circle*{0}}
\put(10.15,73.41){\circle*{0}}
\put(10.5,73.57){\circle*{0}}
\put(10.85,73.73){\circle*{0}}
\put(11.2,73.89){\circle*{0}}
\put(11.55,74.05){\circle*{0}}
\put(11.9,74.20){\circle*{0}}
\put(12.25,74.36){\circle*{0}}
\put(12.6,74.51){\circle*{0}}
\put(12.95,74.67){\circle*{0}}
\put(13.3,74.82){\circle*{0}}
\put(13.65,74.98){\circle*{0}}
\put(14.0,75.13){\circle*{0}}
\put(14.35,75.28){\circle*{0}}
\put(14.7,75.43){\circle*{0}}
\put(15.05,75.58){\circle*{0}}
\put(15.4,75.72){\circle*{0}}
\put(15.75,75.87){\circle*{0}}
\put(16.1,76.02){\circle*{0}}
\put(16.45,76.16){\circle*{0}}
\put(16.8,76.30){\circle*{0}}
\put(17.15,76.45){\circle*{0}}
\put(17.5,76.59){\circle*{0}}
\put(17.85,76.73){\circle*{0}}
\put(18.2,76.86){\circle*{0}}
\put(18.55,77.00){\circle*{0}}
\put(18.9,77.14){\circle*{0}}
\put(19.25,77.27){\circle*{0}}
\put(19.6,77.41){\circle*{0}}
\put(19.95,77.54){\circle*{0}}
\put(20.3,77.67){\circle*{0}}
\put(20.65,77.80){\circle*{0}}
\put(21.0,77.93){\circle*{0}}
\put(21.35,78.05){\circle*{0}}
\put(21.7,78.18){\circle*{0}}
\put(22.05,78.30){\circle*{0}}
\put(22.4,78.42){\circle*{0}}
\put(22.75,78.54){\circle*{0}}
\put(23.1,78.66){\circle*{0}}
\put(23.45,78.78){\circle*{0}}
\put(23.8,78.90){\circle*{0}}
\put(24.15,79.01){\circle*{0}}
\put(24.5,79.12){\circle*{0}}
\put(24.85,79.24){\circle*{0}}
\put(25.2,79.35){\circle*{0}}
\put(25.55,79.45){\circle*{0}}
\put(25.9,79.56){\circle*{0}}
\put(26.25,79.67){\circle*{0}}
\put(26.6,79.77){\circle*{0}}
\put(26.95,79.87){\circle*{0}}
\put(27.3,79.97){\circle*{0}}
\put(27.65,80.07){\circle*{0}}
\put(28.0,80.16){\circle*{0}}
\put(28.35,80.26){\circle*{0}}
\put(28.7,80.35){\circle*{0}}
\put(29.05,80.44){\circle*{0}}
\put(29.4,80.53){\circle*{0}}
\put(29.75,80.62){\circle*{0}}
\put(30.1,80.71){\circle*{0}}
\put(30.45,80.79){\circle*{0}}
\put(30.8,80.87){\circle*{0}}
\put(31.15,80.95){\circle*{0}}
\put(31.5,81.03){\circle*{0}}
\put(31.85,81.11){\circle*{0}}
\put(32.2,81.18){\circle*{0}}
\put(32.55,81.25){\circle*{0}}
\put(32.9,81.33){\circle*{0}}
\put(33.25,81.39){\circle*{0}}
\put(33.6,81.46){\circle*{0}}
\put(33.95,81.53){\circle*{0}}
\put(34.3,81.59){\circle*{0}}
\put(34.65,81.65){\circle*{0}}
\put(35.0,81.71){\circle*{0}}
\put(35.35,81.77){\circle*{0}}
\put(35.7,81.82){\circle*{0}}
\put(36.05,81.88){\circle*{0}}
\put(36.4,81.93){\circle*{0}}
\put(36.75,81.98){\circle*{0}}
\put(37.1,82.02){\circle*{0}}
\put(37.45,82.07){\circle*{0}}
\put(37.8,82.11){\circle*{0}}
\put(38.15,82.15){\circle*{0}}
\put(38.5,82.19){\circle*{0}}
\put(38.85,82.23){\circle*{0}}
\put(39.2,82.26){\circle*{0}}
\put(39.55,82.30){\circle*{0}}
\put(39.9,82.33){\circle*{0}}
\put(40.25,82.36){\circle*{0}}
\put(40.6,82.38){\circle*{0}}
\put(40.95,82.41){\circle*{0}}
\put(41.3,82.43){\circle*{0}}
\put(41.65,82.45){\circle*{0}}
\put(42.0,82.47){\circle*{0}}
\put(42.35,82.49){\circle*{0}}
\put(42.7,82.50){\circle*{0}}
\put(43.05,82.51){\circle*{0}}
\put(43.4,82.52){\circle*{0}}
\put(43.75,82.53){\circle*{0}}
\put(44.1,82.54){\circle*{0}}
\put(44.45,82.54){\circle*{0}}
\put(44.8,82.54){\circle*{0}}
\put(45.15,82.54){\circle*{0}}
\put(45.5,82.54){\circle*{0}}
\put(45.85,82.54){\circle*{0}}
\put(46.2,82.53){\circle*{0}}
\put(46.55,82.52){\circle*{0}}
\put(46.9,82.51){\circle*{0}}
\put(47.25,82.50){\circle*{0}}
\put(47.6,82.48){\circle*{0}}
\put(47.95,82.47){\circle*{0}}
\put(48.3,82.45){\circle*{0}}
\put(48.65,82.42){\circle*{0}}
\put(49.0,82.40){\circle*{0}}
\put(49.35,82.38){\circle*{0}}
\put(49.7,82.35){\circle*{0}}
\put(50.05,82.32){\circle*{0}}
\put(50.4,82.29){\circle*{0}}
\put(50.75,82.25){\circle*{0}}
\put(51.1,82.22){\circle*{0}}
\put(51.45,82.18){\circle*{0}}
\put(51.8,82.14){\circle*{0}}
\put(52.15,82.10){\circle*{0}}
\put(52.5,82.05){\circle*{0}}
\put(52.85,82.01){\circle*{0}}
\put(53.2,81.96){\circle*{0}}
\put(53.55,81.91){\circle*{0}}
\put(53.9,81.86){\circle*{0}}
\put(54.25,81.80){\circle*{0}}
\put(54.6,81.75){\circle*{0}}
\put(54.95,81.69){\circle*{0}}
\put(55.3,81.63){\circle*{0}}
\put(55.65,81.57){\circle*{0}}
\put(56.0,81.51){\circle*{0}}
\put(56.35,81.44){\circle*{0}}
\put(56.7,81.37){\circle*{0}}
\put(57.05,81.30){\circle*{0}}
\put(57.4,81.23){\circle*{0}}
\put(57.75,81.16){\circle*{0}}
\put(58.1,81.08){\circle*{0}}
\put(58.45,81.00){\circle*{0}}
\put(58.8,80.93){\circle*{0}}
\put(59.15,80.84){\circle*{0}}
\put(59.5,80.76){\circle*{0}}
\put(59.85,80.68){\circle*{0}}
\put(60.2,80.59){\circle*{0}}
\put(60.55,80.50){\circle*{0}}
\put(60.9,80.41){\circle*{0}}
\put(61.25,80.32){\circle*{0}}
\put(61.6,80.23){\circle*{0}}
\put(61.95,80.13){\circle*{0}}
\put(62.3,80.04){\circle*{0}}
\put(62.65,79.94){\circle*{0}}
\put(63.0,79.84){\circle*{0}}
\put(63.35,79.73){\circle*{0}}
\put(63.7,79.63){\circle*{0}}
\put(64.05,79.52){\circle*{0}}
\put(64.4,79.42){\circle*{0}}
\put(64.75,79.31){\circle*{0}}
\put(65.1,79.20){\circle*{0}}
\put(65.45,79.09){\circle*{0}}
\put(65.8,78.97){\circle*{0}}
\put(66.15,78.86){\circle*{0}}
\put(66.5,78.74){\circle*{0}}
\put(66.85,78.62){\circle*{0}}
\put(67.2,78.50){\circle*{0}}
\put(67.55,78.38){\circle*{0}}
\put(67.9,78.26){\circle*{0}}
\put(68.25,78.14){\circle*{0}}
\put(68.6,78.01){\circle*{0}}
\put(68.95,77.88){\circle*{0}}
\put(69.3,77.75){\circle*{0}}
\put(69.65,77.63){\circle*{0}}
\put(70.0,77.49){\circle*{0}}
\put(70.35,77.36){\circle*{0}}
\put(70.7,77.23){\circle*{0}}
\put(71.05,77.09){\circle*{0}}
\put(71.4,76.96){\circle*{0}}
\put(71.75,76.82){\circle*{0}}
\put(72.1,76.68){\circle*{0}}
\put(72.45,76.54){\circle*{0}}
\put(72.8,76.40){\circle*{0}}
\put(73.15,76.26){\circle*{0}}
\put(73.5,76.11){\circle*{0}}
\put(73.85,75.97){\circle*{0}}
\put(74.2,75.82){\circle*{0}}
\put(74.55,75.68){\circle*{0}}
\put(74.9,75.53){\circle*{0}}
\put(75.25,75.38){\circle*{0}}
\put(75.6,75.23){\circle*{0}}
\put(75.95,75.08){\circle*{0}}
\put(76.3,74.93){\circle*{0}}
\put(76.65,74.77){\circle*{0}}
\put(77.0,74.62){\circle*{0}}
\put(77.35,74.46){\circle*{0}}
\put(77.7,74.31){\circle*{0}}
\put(78.05,74.15){\circle*{0}}
\put(78.4,73.99){\circle*{0}}
\put(78.75,73.84){\circle*{0}}
\put(79.1,73.68){\circle*{0}}
\put(79.45,73.52){\circle*{0}}
\put(79.8,73.36){\circle*{0}}
\put(80.15,73.19){\circle*{0}}
\put(80.5,73.03){\circle*{0}}
\put(80.85,72.87){\circle*{0}}
\put(81.2,72.71){\circle*{0}}
\put(81.55,72.54){\circle*{0}}
\put(81.9,72.38){\circle*{0}}
\put(82.25,72.21){\circle*{0}}
\put(82.6,72.05){\circle*{0}}
\put(82.95,71.88){\circle*{0}}
\put(83.3,71.71){\circle*{0}}
\put(83.65,71.55){\circle*{0}}
\put(84.0,71.38){\circle*{0}}
\put(84.35,71.21){\circle*{0}}
\put(84.7,71.04){\circle*{0}}
\put(85.05,70.87){\circle*{0}}
\put(85.4,70.71){\circle*{0}}
\put(85.75,70.54){\circle*{0}}
\put(86.1,70.37){\circle*{0}}
\put(86.45,70.20){\circle*{0}}
\put(86.8,70.03){\circle*{0}}
\put(87.15,69.86){\circle*{0}}
\put(87.5,69.68){\circle*{0}}
\put(87.85,69.51){\circle*{0}}
\put(88.2,69.34){\circle*{0}}
\put(88.55,69.17){\circle*{0}}
\put(88.9,69.00){\circle*{0}}
\put(89.25,68.83){\circle*{0}}
\put(89.6,68.66){\circle*{0}}
\put(89.95,68.49){\circle*{0}}
\put(90.3,68.32){\circle*{0}}
\put(90.65,68.14){\circle*{0}}
\put(91.0,67.97){\circle*{0}}
\put(91.35,67.80){\circle*{0}}
\put(91.7,67.63){\circle*{0}}
\put(92.05,67.46){\circle*{0}}
\put(92.4,67.29){\circle*{0}}
\put(92.75,67.12){\circle*{0}}
\put(93.1,66.95){\circle*{0}}
\put(93.45,66.78){\circle*{0}}
\put(93.8,66.61){\circle*{0}}
\put(94.15,66.44){\circle*{0}}
\put(94.5,66.27){\circle*{0}}
\put(94.85,66.10){\circle*{0}}
\put(95.2,65.93){\circle*{0}}
\put(95.55,65.76){\circle*{0}}
\put(95.9,65.60){\circle*{0}}
\put(96.25,65.43){\circle*{0}}
\put(96.6,65.26){\circle*{0}}
\put(96.95,65.10){\circle*{0}}
\put(97.3,64.93){\circle*{0}}
\put(97.65,64.76){\circle*{0}}
\put(98.0,64.60){\circle*{0}}
\put(98.35,64.44){\circle*{0}}
\put(98.7,64.27){\circle*{0}}
\put(99.05,64.11){\circle*{0}}
\put(99.4,63.95){\circle*{0}}
\put(99.75,63.79){\circle*{0}}
\put(100.1,63.62){\circle*{0}}
\put(100.45,63.46){\circle*{0}}
\put(100.8,63.31){\circle*{0}}
\put(101.15,63.15){\circle*{0}}
\put(101.5,62.99){\circle*{0}}
\put(101.85,62.83){\circle*{0}}
\put(102.2,62.68){\circle*{0}}
\put(102.55,62.52){\circle*{0}}
\put(102.9,62.37){\circle*{0}}
\put(103.25,62.21){\circle*{0}}
\put(103.6,62.06){\circle*{0}}
\put(103.95,61.91){\circle*{0}}
\put(104.3,61.76){\circle*{0}}
\put(104.65,61.61){\circle*{0}}
\put(105.0,61.46){\circle*{0}}
\put(105.35,61.31){\circle*{0}}
\put(105.7,61.17){\circle*{0}}
\put(106.05,61.02){\circle*{0}}
\put(106.4,60.88){\circle*{0}}
\put(106.75,60.74){\circle*{0}}
\put(107.1,60.59){\circle*{0}}
\put(107.45,60.45){\circle*{0}}
\put(107.8,60.31){\circle*{0}}
\put(108.15,60.18){\circle*{0}}
\put(108.5,60.04){\circle*{0}}
\put(108.85,59.90){\circle*{0}}
\put(109.2,59.77){\circle*{0}}
\put(109.55,59.64){\circle*{0}}
\put(109.9,59.51){\circle*{0}}
\put(110.25,59.38){\circle*{0}}
\put(110.6,59.25){\circle*{0}}
\put(110.95,59.12){\circle*{0}}
\put(111.3,58.99){\circle*{0}}
\put(111.65,58.87){\circle*{0}}
\put(112.0,58.75){\circle*{0}}
\put(112.35,58.62){\circle*{0}}
\put(112.7,58.50){\circle*{0}}
\put(113.05,58.39){\circle*{0}}
\put(113.4,58.27){\circle*{0}}
\put(113.75,58.15){\circle*{0}}
\put(114.1,58.04){\circle*{0}}
\put(114.45,57.93){\circle*{0}}
\put(114.8,57.82){\circle*{0}}
\put(115.15,57.71){\circle*{0}}
\put(115.5,57.60){\circle*{0}}
\put(115.85,57.49){\circle*{0}}
\put(116.2,57.39){\circle*{0}}
\put(116.55,57.29){\circle*{0}}
\put(116.9,57.18){\circle*{0}}
\put(117.25,57.08){\circle*{0}}
\put(117.6,56.99){\circle*{0}}
\put(117.95,56.89){\circle*{0}}
\put(118.3,56.80){\circle*{0}}
\put(118.65,56.70){\circle*{0}}
\put(119.0,56.61){\circle*{0}}
\put(119.35,56.53){\circle*{0}}
\put(119.7,56.44){\circle*{0}}
\put(120.05,56.35){\circle*{0}}
\put(120.4,56.27){\circle*{0}}
\put(120.75,56.19){\circle*{0}}
\put(121.1,56.11){\circle*{0}}
\put(121.45,56.03){\circle*{0}}
\put(121.8,55.96){\circle*{0}}
\put(122.15,55.88){\circle*{0}}
\put(122.5,55.81){\circle*{0}}
\put(122.85,55.74){\circle*{0}}
\put(123.2,55.67){\circle*{0}}
\put(123.55,55.60){\circle*{0}}
\put(123.9,55.54){\circle*{0}}
\put(124.25,55.48){\circle*{0}}
\put(124.6,55.42){\circle*{0}}
\put(124.95,55.36){\circle*{0}}
\put(125.3,55.30){\circle*{0}}
\put(125.65,55.25){\circle*{0}}
\put(126.0,55.19){\circle*{0}}
\put(126.35,55.14){\circle*{0}}
\put(126.7,55.09){\circle*{0}}
\put(127.05,55.05){\circle*{0}}
\put(127.4,55.00){\circle*{0}}
\put(127.75,54.96){\circle*{0}}
\put(128.1,54.92){\circle*{0}}
\put(128.45,54.88){\circle*{0}}
\put(128.8,54.85){\circle*{0}}
\put(129.15,54.81){\circle*{0}}
\put(129.5,54.78){\circle*{0}}
\put(129.85,54.75){\circle*{0}}
\put(130.2,54.72){\circle*{0}}
\put(130.55,54.69){\circle*{0}}
\put(130.9,54.67){\circle*{0}}
\put(131.25,54.65){\circle*{0}}
\put(131.6,54.63){\circle*{0}}
\put(131.95,54.61){\circle*{0}}
\put(132.3,54.60){\circle*{0}}
\put(132.65,54.58){\circle*{0}}
\put(133.0,54.57){\circle*{0}}
\put(133.35,54.56){\circle*{0}}
\put(133.7,54.55){\circle*{0}}
\put(134.05,54.55){\circle*{0}}
\put(134.4,54.54){\circle*{0}}
\put(134.75,54.54){\circle*{0}}
\put(135.1,54.54){\circle*{0}}
\put(135.45,54.55){\circle*{0}}
\put(135.8,54.55){\circle*{0}}
\put(136.15,54.56){\circle*{0}}
\put(136.5,54.57){\circle*{0}}
\put(136.85,54.58){\circle*{0}}
\put(137.2,54.60){\circle*{0}}
\put(137.55,54.61){\circle*{0}}
\put(137.9,54.63){\circle*{0}}
\put(138.25,54.65){\circle*{0}}
\put(138.6,54.67){\circle*{0}}
\put(138.95,54.69){\circle*{0}}
\put(139.3,54.72){\circle*{0}}
\put(139.65,54.75){\circle*{0}}
\put(140.0,54.78){\circle*{0}}
\put(0.35,111.82){\circle*{0}}
\put(0.7,112.10){\circle*{0}}
\put(1.05,112.38){\circle*{0}}
\put(1.4,112.66){\circle*{0}}
\put(1.75,112.94){\circle*{0}}
\put(2.1,113.22){\circle*{0}}
\put(2.45,113.49){\circle*{0}}
\put(2.8,113.77){\circle*{0}}
\put(3.15,114.04){\circle*{0}}
\put(3.5,114.32){\circle*{0}}
\put(3.85,114.59){\circle*{0}}
\put(4.2,114.86){\circle*{0}}
\put(4.55,115.13){\circle*{0}}
\put(4.9,115.40){\circle*{0}}
\put(5.25,115.67){\circle*{0}}
\put(5.6,115.93){\circle*{0}}
\put(5.95,116.20){\circle*{0}}
\put(6.3,116.46){\circle*{0}}
\put(6.65,116.72){\circle*{0}}
\put(7.0,116.98){\circle*{0}}
\put(7.35,117.23){\circle*{0}}
\put(7.7,117.49){\circle*{0}}
\put(8.05,117.74){\circle*{0}}
\put(8.4,117.99){\circle*{0}}
\put(8.75,118.23){\circle*{0}}
\put(9.1,118.48){\circle*{0}}
\put(9.45,118.72){\circle*{0}}
\put(9.8,118.96){\circle*{0}}
\put(10.15,119.19){\circle*{0}}
\put(10.5,119.42){\circle*{0}}
\put(10.85,119.65){\circle*{0}}
\put(11.2,119.88){\circle*{0}}
\put(11.55,120.10){\circle*{0}}
\put(11.9,120.32){\circle*{0}}
\put(12.25,120.53){\circle*{0}}
\put(12.6,120.75){\circle*{0}}
\put(12.95,120.96){\circle*{0}}
\put(13.3,121.16){\circle*{0}}
\put(13.65,121.36){\circle*{0}}
\put(14.0,121.56){\circle*{0}}
\put(14.35,121.75){\circle*{0}}
\put(14.7,121.94){\circle*{0}}
\put(15.05,122.12){\circle*{0}}
\put(15.4,122.30){\circle*{0}}
\put(15.75,122.48){\circle*{0}}
\put(16.1,122.65){\circle*{0}}
\put(16.45,122.82){\circle*{0}}
\put(16.8,122.98){\circle*{0}}
\put(17.15,123.14){\circle*{0}}
\put(17.5,123.30){\circle*{0}}
\put(17.85,123.45){\circle*{0}}
\put(18.2,123.59){\circle*{0}}
\put(18.55,123.73){\circle*{0}}
\put(18.9,123.86){\circle*{0}}
\put(19.25,123.99){\circle*{0}}
\put(19.6,124.12){\circle*{0}}
\put(19.95,124.24){\circle*{0}}
\put(20.3,124.35){\circle*{0}}
\put(20.65,124.46){\circle*{0}}
\put(21.0,124.57){\circle*{0}}
\put(21.35,124.67){\circle*{0}}
\put(21.7,124.76){\circle*{0}}
\put(22.05,124.85){\circle*{0}}
\put(22.4,124.94){\circle*{0}}
\put(22.75,125.02){\circle*{0}}
\put(23.1,125.09){\circle*{0}}
\put(23.45,125.16){\circle*{0}}
\put(23.8,125.22){\circle*{0}}
\put(24.15,125.28){\circle*{0}}
\put(24.5,125.33){\circle*{0}}
\put(24.85,125.37){\circle*{0}}
\put(25.2,125.42){\circle*{0}}
\put(25.55,125.45){\circle*{0}}
\put(25.9,125.48){\circle*{0}}
\put(26.25,125.50){\circle*{0}}
\put(26.6,125.52){\circle*{0}}
\put(26.95,125.54){\circle*{0}}
\put(27.3,125.54){\circle*{0}}
\put(27.65,125.55){\circle*{0}}
\put(28.0,125.54){\circle*{0}}
\put(28.35,125.53){\circle*{0}}
\put(28.7,125.52){\circle*{0}}
\put(29.05,125.50){\circle*{0}}
\put(29.4,125.47){\circle*{0}}
\put(29.75,125.44){\circle*{0}}
\put(30.1,125.40){\circle*{0}}
\put(30.45,125.36){\circle*{0}}
\put(30.8,125.31){\circle*{0}}
\put(31.15,125.26){\circle*{0}}
\put(31.5,125.20){\circle*{0}}
\put(31.85,125.14){\circle*{0}}
\put(32.2,125.07){\circle*{0}}
\put(32.55,124.99){\circle*{0}}
\put(32.9,124.91){\circle*{0}}
\put(33.25,124.83){\circle*{0}}
\put(33.6,124.74){\circle*{0}}
\put(33.95,124.64){\circle*{0}}
\put(34.3,124.54){\circle*{0}}
\put(34.65,124.43){\circle*{0}}
\put(35.0,124.32){\circle*{0}}
\put(35.35,124.21){\circle*{0}}
\put(35.7,124.09){\circle*{0}}
\put(36.05,123.96){\circle*{0}}
\put(36.4,123.83){\circle*{0}}
\put(36.75,123.69){\circle*{0}}
\put(37.1,123.55){\circle*{0}}
\put(37.45,123.40){\circle*{0}}
\put(37.8,123.25){\circle*{0}}
\put(38.15,123.10){\circle*{0}}
\put(38.5,122.94){\circle*{0}}
\put(38.85,122.77){\circle*{0}}
\put(39.2,122.60){\circle*{0}}
\put(39.55,122.43){\circle*{0}}
\put(39.9,122.25){\circle*{0}}
\put(40.25,122.07){\circle*{0}}
\put(40.6,121.89){\circle*{0}}
\put(40.95,121.70){\circle*{0}}
\put(41.3,121.50){\circle*{0}}
\put(41.65,121.30){\circle*{0}}
\put(42.0,121.10){\circle*{0}}
\put(42.35,120.90){\circle*{0}}
\put(42.7,120.69){\circle*{0}}
\put(43.05,120.47){\circle*{0}}
\put(43.4,120.26){\circle*{0}}
\put(43.75,120.04){\circle*{0}}
\put(44.1,119.81){\circle*{0}}
\put(44.45,119.59){\circle*{0}}
\put(44.8,119.36){\circle*{0}}
\put(45.15,119.13){\circle*{0}}
\put(45.5,118.89){\circle*{0}}
\put(45.85,118.65){\circle*{0}}
\put(46.2,118.41){\circle*{0}}
\put(46.55,118.16){\circle*{0}}
\put(46.9,117.92){\circle*{0}}
\put(47.25,117.67){\circle*{0}}
\put(47.6,117.42){\circle*{0}}
\put(47.95,117.16){\circle*{0}}
\put(48.3,116.90){\circle*{0}}
\put(48.65,116.65){\circle*{0}}
\put(49.0,116.39){\circle*{0}}
\put(49.35,116.12){\circle*{0}}
\put(49.7,115.86){\circle*{0}}
\put(50.05,115.59){\circle*{0}}
\put(50.4,115.32){\circle*{0}}
\put(50.75,115.06){\circle*{0}}
\put(51.1,114.78){\circle*{0}}
\put(51.45,114.51){\circle*{0}}
\put(51.8,114.24){\circle*{0}}
\put(52.15,113.97){\circle*{0}}
\put(52.5,113.69){\circle*{0}}
\put(52.85,113.41){\circle*{0}}
\put(53.2,113.14){\circle*{0}}
\put(53.55,112.86){\circle*{0}}
\put(53.9,112.58){\circle*{0}}
\put(54.25,112.30){\circle*{0}}
\put(54.6,112.03){\circle*{0}}
\put(54.95,111.75){\circle*{0}}
\put(55.3,111.47){\circle*{0}}
\put(55.65,111.19){\circle*{0}}
\put(56.0,110.91){\circle*{0}}
\put(56.35,110.63){\circle*{0}}
\put(56.7,110.35){\circle*{0}}
\put(57.05,110.08){\circle*{0}}
\put(57.4,109.80){\circle*{0}}
\put(57.75,109.52){\circle*{0}}
\put(58.1,109.25){\circle*{0}}
\put(58.45,108.97){\circle*{0}}
\put(58.8,108.70){\circle*{0}}
\put(59.15,108.43){\circle*{0}}
\put(59.5,108.16){\circle*{0}}
\put(59.85,107.89){\circle*{0}}
\put(60.2,107.62){\circle*{0}}
\put(60.55,107.35){\circle*{0}}
\put(60.9,107.09){\circle*{0}}
\put(61.25,106.82){\circle*{0}}
\put(61.6,106.56){\circle*{0}}
\put(61.95,106.30){\circle*{0}}
\put(62.3,106.04){\circle*{0}}
\put(62.65,105.79){\circle*{0}}
\put(63.0,105.53){\circle*{0}}
\put(63.35,105.28){\circle*{0}}
\put(63.7,105.04){\circle*{0}}
\put(64.05,104.79){\circle*{0}}
\put(64.4,104.55){\circle*{0}}
\put(64.75,104.31){\circle*{0}}
\put(65.1,104.07){\circle*{0}}
\put(65.45,103.84){\circle*{0}}
\put(65.8,103.60){\circle*{0}}
\put(66.15,103.38){\circle*{0}}
\put(66.5,103.15){\circle*{0}}
\put(66.85,102.93){\circle*{0}}
\put(67.2,102.71){\circle*{0}}
\put(67.55,102.50){\circle*{0}}
\put(67.9,102.29){\circle*{0}}
\put(68.25,102.08){\circle*{0}}
\put(68.6,101.88){\circle*{0}}
\put(68.95,101.68){\circle*{0}}
\put(69.3,101.48){\circle*{0}}
\put(69.65,101.29){\circle*{0}}
\put(70.0,101.10){\circle*{0}}
\put(70.35,100.92){\circle*{0}}
\put(70.7,100.74){\circle*{0}}
\put(71.05,100.56){\circle*{0}}
\put(71.4,100.39){\circle*{0}}
\put(71.75,100.23){\circle*{0}}
\put(72.1,100.06){\circle*{0}}
\put(72.45,99.91){\circle*{0}}
\put(72.8,99.75){\circle*{0}}
\put(73.15,99.61){\circle*{0}}
\put(73.5,99.46){\circle*{0}}
\put(73.85,99.32){\circle*{0}}
\put(74.2,99.19){\circle*{0}}
\put(74.55,99.06){\circle*{0}}
\put(74.9,98.94){\circle*{0}}
\put(75.25,98.82){\circle*{0}}
\put(75.6,98.71){\circle*{0}}
\put(75.95,98.60){\circle*{0}}
\put(76.3,98.49){\circle*{0}}
\put(76.65,98.40){\circle*{0}}
\put(77.0,98.30){\circle*{0}}
\put(77.35,98.21){\circle*{0}}
\put(77.7,98.13){\circle*{0}}
\put(78.05,98.06){\circle*{0}}
\put(78.4,97.98){\circle*{0}}
\put(78.75,97.92){\circle*{0}}
\put(79.1,97.86){\circle*{0}}
\put(79.45,97.80){\circle*{0}}
\put(79.8,97.75){\circle*{0}}
\put(80.15,97.71){\circle*{0}}
\put(80.5,97.67){\circle*{0}}
\put(80.85,97.63){\circle*{0}}
\put(81.2,97.60){\circle*{0}}
\put(81.55,97.58){\circle*{0}}
\put(81.9,97.56){\circle*{0}}
\put(82.25,97.55){\circle*{0}}
\put(82.6,97.55){\circle*{0}}
\put(82.95,97.55){\circle*{0}}
\put(83.3,97.55){\circle*{0}}
\put(83.65,97.56){\circle*{0}}
\put(84.0,97.58){\circle*{0}}
\put(84.35,97.60){\circle*{0}}
\put(84.7,97.63){\circle*{0}}
\put(85.05,97.66){\circle*{0}}
\put(85.4,97.70){\circle*{0}}
\put(85.75,97.74){\circle*{0}}
\put(86.1,97.79){\circle*{0}}
\put(86.45,97.85){\circle*{0}}
\put(86.8,97.91){\circle*{0}}
\put(87.15,97.97){\circle*{0}}
\put(87.5,98.04){\circle*{0}}
\put(87.85,98.12){\circle*{0}}
\put(88.2,98.20){\circle*{0}}
\put(88.55,98.29){\circle*{0}}
\put(88.9,98.38){\circle*{0}}
\put(89.25,98.48){\circle*{0}}
\put(89.6,98.58){\circle*{0}}
\put(89.95,98.69){\circle*{0}}
\put(90.3,98.80){\circle*{0}}
\put(90.65,98.92){\circle*{0}}
\put(91.0,99.04){\circle*{0}}
\put(91.35,99.17){\circle*{0}}
\put(91.7,99.30){\circle*{0}}
\put(92.05,99.44){\circle*{0}}
\put(92.4,99.58){\circle*{0}}
\put(92.75,99.73){\circle*{0}}
\put(93.1,99.88){\circle*{0}}
\put(93.45,100.04){\circle*{0}}
\put(93.8,100.20){\circle*{0}}
\put(94.15,100.37){\circle*{0}}
\put(94.5,100.54){\circle*{0}}
\put(94.85,100.71){\circle*{0}}
\put(95.2,100.89){\circle*{0}}
\put(95.55,101.07){\circle*{0}}
\put(95.9,101.26){\circle*{0}}
\put(96.25,101.45){\circle*{0}}
\put(96.6,101.65){\circle*{0}}
\put(96.95,101.84){\circle*{0}}
\put(97.3,102.05){\circle*{0}}
\put(97.65,102.25){\circle*{0}}
\put(98.0,102.46){\circle*{0}}
\put(98.35,102.68){\circle*{0}}
\put(98.7,102.90){\circle*{0}}
\put(99.05,103.12){\circle*{0}}
\put(99.4,103.34){\circle*{0}}
\put(99.75,103.57){\circle*{0}}
\put(100.1,103.80){\circle*{0}}
\put(100.45,104.03){\circle*{0}}
\put(100.8,104.27){\circle*{0}}
\put(101.15,104.51){\circle*{0}}
\put(101.5,104.75){\circle*{0}}
\put(101.85,105.00){\circle*{0}}
\put(102.2,105.25){\circle*{0}}
\put(102.55,105.50){\circle*{0}}
\put(102.9,105.75){\circle*{0}}
\put(103.25,106.00){\circle*{0}}
\put(103.6,106.26){\circle*{0}}
\put(103.95,106.52){\circle*{0}}
\put(104.3,106.78){\circle*{0}}
\put(104.65,107.04){\circle*{0}}
\put(105.0,107.31){\circle*{0}}
\put(105.35,107.58){\circle*{0}}
\put(105.7,107.84){\circle*{0}}
\put(106.05,108.11){\circle*{0}}
\put(106.4,108.38){\circle*{0}}
\put(106.75,108.66){\circle*{0}}
\put(107.1,108.93){\circle*{0}}
\put(107.45,109.20){\circle*{0}}
\put(107.8,109.48){\circle*{0}}
\put(108.15,109.76){\circle*{0}}
\put(108.5,110.03){\circle*{0}}
\put(108.85,110.31){\circle*{0}}
\put(109.2,110.59){\circle*{0}}
\put(109.55,110.87){\circle*{0}}
\put(109.9,111.15){\circle*{0}}
\put(110.25,111.42){\circle*{0}}
\put(110.6,111.70){\circle*{0}}
\put(110.95,111.98){\circle*{0}}
\put(111.3,112.26){\circle*{0}}
\put(111.65,112.54){\circle*{0}}
\put(112.0,112.82){\circle*{0}}
\put(112.35,113.09){\circle*{0}}
\put(112.7,113.37){\circle*{0}}
\put(113.05,113.65){\circle*{0}}
\put(113.4,113.92){\circle*{0}}
\put(113.75,114.20){\circle*{0}}
\put(114.1,114.47){\circle*{0}}
\put(114.45,114.74){\circle*{0}}
\put(114.8,115.01){\circle*{0}}
\put(115.15,115.28){\circle*{0}}
\put(115.5,115.55){\circle*{0}}
\put(115.85,115.82){\circle*{0}}
\put(116.2,116.08){\circle*{0}}
\put(116.55,116.34){\circle*{0}}
\put(116.9,116.61){\circle*{0}}
\put(117.25,116.86){\circle*{0}}
\put(117.6,117.12){\circle*{0}}
\put(117.95,117.38){\circle*{0}}
\put(118.3,117.63){\circle*{0}}
\put(118.65,117.88){\circle*{0}}
\put(119.0,118.13){\circle*{0}}
\put(119.35,118.37){\circle*{0}}
\put(119.7,118.61){\circle*{0}}
\put(120.05,118.85){\circle*{0}}
\put(120.4,119.09){\circle*{0}}
\put(120.75,119.32){\circle*{0}}
\put(121.1,119.55){\circle*{0}}
\put(121.45,119.78){\circle*{0}}
\put(121.8,120.00){\circle*{0}}
\put(122.15,120.22){\circle*{0}}
\put(122.5,120.44){\circle*{0}}
\put(122.85,120.65){\circle*{0}}
\put(123.2,120.86){\circle*{0}}
\put(123.55,121.07){\circle*{0}}
\put(123.9,121.27){\circle*{0}}
\put(124.25,121.47){\circle*{0}}
\put(124.6,121.67){\circle*{0}}
\put(124.95,121.86){\circle*{0}}
\put(125.3,122.04){\circle*{0}}
\put(125.65,122.23){\circle*{0}}
\put(126.0,122.40){\circle*{0}}
\put(126.35,122.58){\circle*{0}}
\put(126.7,122.75){\circle*{0}}
\put(127.05,122.91){\circle*{0}}
\put(127.4,123.07){\circle*{0}}
\put(127.75,123.23){\circle*{0}}
\put(128.1,123.38){\circle*{0}}
\put(128.45,123.53){\circle*{0}}
\put(128.8,123.67){\circle*{0}}
\put(129.15,123.81){\circle*{0}}
\put(129.5,123.94){\circle*{0}}
\put(129.85,124.07){\circle*{0}}
\put(130.2,124.19){\circle*{0}}
\put(130.55,124.31){\circle*{0}}
\put(130.9,124.42){\circle*{0}}
\put(131.25,124.52){\circle*{0}}
\put(131.6,124.63){\circle*{0}}
\put(131.95,124.72){\circle*{0}}
\put(132.3,124.81){\circle*{0}}
\put(132.65,124.90){\circle*{0}}
\put(133.0,124.98){\circle*{0}}
\put(133.35,125.06){\circle*{0}}
\put(133.7,125.13){\circle*{0}}
\put(134.05,125.19){\circle*{0}}
\put(134.4,125.25){\circle*{0}}
\put(134.75,125.31){\circle*{0}}
\put(135.1,125.36){\circle*{0}}
\put(135.45,125.40){\circle*{0}}
\put(135.8,125.44){\circle*{0}}
\put(136.15,125.47){\circle*{0}}
\put(136.5,125.49){\circle*{0}}
\put(136.85,125.52){\circle*{0}}
\put(137.2,125.53){\circle*{0}}
\put(137.55,125.54){\circle*{0}}
\put(137.9,125.55){\circle*{0}}
\put(138.25,125.54){\circle*{0}}
\put(138.6,125.54){\circle*{0}}
\put(138.95,125.53){\circle*{0}}
\put(139.3,125.51){\circle*{0}}
\put(139.65,125.48){\circle*{0}}
\put(140.0,125.46){\circle*{0}}

\put(225.35,28.92){\circle*{0}}
\put(225.7,28.95){\circle*{0}}
\put(226.05,28.97){\circle*{0}}
\put(226.4,29.00){\circle*{0}}
\put(226.75,29.02){\circle*{0}}
\put(227.1,29.05){\circle*{0}}
\put(227.45,29.07){\circle*{0}}
\put(227.8,29.10){\circle*{0}}
\put(228.15,29.12){\circle*{0}}
\put(228.5,29.15){\circle*{0}}
\put(228.85,29.17){\circle*{0}}
\put(229.2,29.20){\circle*{0}}
\put(229.55,29.22){\circle*{0}}
\put(229.9,29.25){\circle*{0}}
\put(230.25,29.27){\circle*{0}}
\put(230.6,29.29){\circle*{0}}
\put(230.95,29.32){\circle*{0}}
\put(231.3,29.34){\circle*{0}}
\put(231.65,29.37){\circle*{0}}
\put(232.0,29.39){\circle*{0}}
\put(232.35,29.41){\circle*{0}}
\put(232.7,29.44){\circle*{0}}
\put(233.05,29.46){\circle*{0}}
\put(233.4,29.48){\circle*{0}}
\put(233.75,29.50){\circle*{0}}
\put(234.1,29.53){\circle*{0}}
\put(234.45,29.55){\circle*{0}}
\put(234.8,29.57){\circle*{0}}
\put(235.15,29.60){\circle*{0}}
\put(235.5,29.62){\circle*{0}}
\put(235.85,29.64){\circle*{0}}
\put(236.2,29.66){\circle*{0}}
\put(236.55,29.68){\circle*{0}}
\put(236.9,29.71){\circle*{0}}
\put(237.25,29.73){\circle*{0}}
\put(237.6,29.75){\circle*{0}}
\put(237.95,29.77){\circle*{0}}
\put(238.3,29.79){\circle*{0}}
\put(238.65,29.81){\circle*{0}}
\put(239.0,29.83){\circle*{0}}
\put(239.35,29.86){\circle*{0}}
\put(239.7,29.88){\circle*{0}}
\put(240.05,29.90){\circle*{0}}
\put(240.4,29.92){\circle*{0}}
\put(240.75,29.94){\circle*{0}}
\put(241.1,29.96){\circle*{0}}
\put(241.45,29.98){\circle*{0}}
\put(241.8,30.00){\circle*{0}}
\put(242.15,30.02){\circle*{0}}
\put(242.5,30.04){\circle*{0}}
\put(242.85,30.06){\circle*{0}}
\put(243.2,30.08){\circle*{0}}
\put(243.55,30.10){\circle*{0}}
\put(243.9,30.12){\circle*{0}}
\put(244.25,30.14){\circle*{0}}
\put(244.6,30.16){\circle*{0}}
\put(244.95,30.18){\circle*{0}}
\put(245.3,30.20){\circle*{0}}
\put(245.65,30.21){\circle*{0}}
\put(246.0,30.23){\circle*{0}}
\put(246.35,30.25){\circle*{0}}
\put(246.7,30.27){\circle*{0}}
\put(247.05,30.29){\circle*{0}}
\put(247.4,30.31){\circle*{0}}
\put(247.75,30.32){\circle*{0}}
\put(248.1,30.34){\circle*{0}}
\put(248.45,30.36){\circle*{0}}
\put(248.8,30.38){\circle*{0}}
\put(249.15,30.40){\circle*{0}}
\put(249.5,30.41){\circle*{0}}
\put(249.85,30.43){\circle*{0}}
\put(250.2,30.45){\circle*{0}}
\put(250.55,30.46){\circle*{0}}
\put(250.9,30.48){\circle*{0}}
\put(251.25,30.50){\circle*{0}}
\put(251.6,30.52){\circle*{0}}
\put(251.95,30.53){\circle*{0}}
\put(252.3,30.55){\circle*{0}}
\put(252.65,30.56){\circle*{0}}
\put(253.0,30.58){\circle*{0}}
\put(253.35,30.60){\circle*{0}}
\put(253.7,30.61){\circle*{0}}
\put(254.05,30.63){\circle*{0}}
\put(254.4,30.64){\circle*{0}}
\put(254.75,30.66){\circle*{0}}
\put(255.1,30.68){\circle*{0}}
\put(255.45,30.69){\circle*{0}}
\put(255.8,30.71){\circle*{0}}
\put(256.15,30.72){\circle*{0}}
\put(256.5,30.74){\circle*{0}}
\put(256.85,30.75){\circle*{0}}
\put(257.2,30.77){\circle*{0}}
\put(257.55,30.78){\circle*{0}}
\put(257.9,30.79){\circle*{0}}
\put(258.25,30.81){\circle*{0}}
\put(258.6,30.82){\circle*{0}}
\put(258.95,30.84){\circle*{0}}
\put(259.3,30.85){\circle*{0}}
\put(259.65,30.86){\circle*{0}}
\put(260.0,30.88){\circle*{0}}
\put(260.35,30.89){\circle*{0}}
\put(260.7,30.90){\circle*{0}}
\put(261.05,30.92){\circle*{0}}
\put(261.4,30.93){\circle*{0}}
\put(261.75,30.94){\circle*{0}}
\put(262.1,30.96){\circle*{0}}
\put(262.45,30.97){\circle*{0}}
\put(262.8,30.98){\circle*{0}}
\put(263.15,30.99){\circle*{0}}
\put(263.5,31.01){\circle*{0}}
\put(263.85,31.02){\circle*{0}}
\put(264.2,31.03){\circle*{0}}
\put(264.55,31.04){\circle*{0}}
\put(264.9,31.05){\circle*{0}}
\put(265.25,31.07){\circle*{0}}
\put(265.6,31.08){\circle*{0}}
\put(265.95,31.09){\circle*{0}}
\put(266.3,31.10){\circle*{0}}
\put(266.65,31.11){\circle*{0}}
\put(267.0,31.12){\circle*{0}}
\put(267.35,31.13){\circle*{0}}
\put(267.7,31.14){\circle*{0}}
\put(268.05,31.15){\circle*{0}}
\put(268.4,31.16){\circle*{0}}
\put(268.75,31.18){\circle*{0}}
\put(269.1,31.19){\circle*{0}}
\put(269.45,31.20){\circle*{0}}
\put(269.8,31.21){\circle*{0}}
\put(270.15,31.21){\circle*{0}}
\put(270.5,31.22){\circle*{0}}
\put(270.85,31.23){\circle*{0}}
\put(271.2,31.24){\circle*{0}}
\put(271.55,31.25){\circle*{0}}
\put(271.9,31.26){\circle*{0}}
\put(272.25,31.27){\circle*{0}}
\put(272.6,31.28){\circle*{0}}
\put(272.95,31.29){\circle*{0}}
\put(273.3,31.30){\circle*{0}}
\put(273.65,31.31){\circle*{0}}
\put(274.0,31.31){\circle*{0}}
\put(274.35,31.32){\circle*{0}}
\put(274.7,31.33){\circle*{0}}
\put(275.05,31.34){\circle*{0}}
\put(275.4,31.35){\circle*{0}}
\put(275.75,31.35){\circle*{0}}
\put(276.1,31.36){\circle*{0}}
\put(276.45,31.37){\circle*{0}}
\put(276.8,31.37){\circle*{0}}
\put(277.15,31.38){\circle*{0}}
\put(277.5,31.39){\circle*{0}}
\put(277.85,31.40){\circle*{0}}
\put(278.2,31.40){\circle*{0}}
\put(278.55,31.41){\circle*{0}}
\put(278.9,31.42){\circle*{0}}
\put(279.25,31.42){\circle*{0}}
\put(279.6,31.43){\circle*{0}}
\put(279.95,31.43){\circle*{0}}
\put(280.3,31.44){\circle*{0}}
\put(280.65,31.44){\circle*{0}}
\put(281.0,31.45){\circle*{0}}
\put(281.35,31.46){\circle*{0}}
\put(281.7,31.46){\circle*{0}}
\put(282.05,31.47){\circle*{0}}
\put(282.4,31.47){\circle*{0}}
\put(282.75,31.48){\circle*{0}}
\put(283.1,31.48){\circle*{0}}
\put(283.45,31.49){\circle*{0}}
\put(283.8,31.49){\circle*{0}}
\put(284.15,31.49){\circle*{0}}
\put(284.5,31.50){\circle*{0}}
\put(284.85,31.50){\circle*{0}}
\put(285.2,31.51){\circle*{0}}
\put(285.55,31.51){\circle*{0}}
\put(285.9,31.51){\circle*{0}}
\put(286.25,31.52){\circle*{0}}
\put(286.6,31.52){\circle*{0}}
\put(286.95,31.52){\circle*{0}}
\put(287.3,31.53){\circle*{0}}
\put(287.65,31.53){\circle*{0}}
\put(288.0,31.53){\circle*{0}}
\put(288.35,31.54){\circle*{0}}
\put(288.7,31.54){\circle*{0}}
\put(289.05,31.54){\circle*{0}}
\put(289.4,31.54){\circle*{0}}
\put(289.75,31.54){\circle*{0}}
\put(290.1,31.55){\circle*{0}}
\put(290.45,31.55){\circle*{0}}
\put(290.8,31.55){\circle*{0}}
\put(291.15,31.55){\circle*{0}}
\put(291.5,31.55){\circle*{0}}
\put(291.85,31.55){\circle*{0}}
\put(292.2,31.56){\circle*{0}}
\put(292.55,31.56){\circle*{0}}
\put(292.9,31.56){\circle*{0}}
\put(293.25,31.56){\circle*{0}}
\put(293.6,31.56){\circle*{0}}
\put(293.95,31.56){\circle*{0}}
\put(294.3,31.56){\circle*{0}}
\put(294.65,31.56){\circle*{0}}
\put(295.0,31.56){\circle*{0}}
\put(295.35,31.56){\circle*{0}}
\put(295.7,31.56){\circle*{0}}
\put(296.05,31.56){\circle*{0}}
\put(296.4,31.56){\circle*{0}}
\put(296.75,31.56){\circle*{0}}
\put(297.1,31.56){\circle*{0}}
\put(297.45,31.56){\circle*{0}}
\put(297.8,31.56){\circle*{0}}
\put(298.15,31.55){\circle*{0}}
\put(298.5,31.55){\circle*{0}}
\put(298.85,31.55){\circle*{0}}
\put(299.2,31.55){\circle*{0}}
\put(299.55,31.55){\circle*{0}}
\put(299.9,31.55){\circle*{0}}
\put(300.25,31.54){\circle*{0}}
\put(300.6,31.54){\circle*{0}}
\put(300.95,31.54){\circle*{0}}
\put(301.3,31.54){\circle*{0}}
\put(301.65,31.54){\circle*{0}}
\put(302.0,31.53){\circle*{0}}
\put(302.35,31.53){\circle*{0}}
\put(302.7,31.53){\circle*{0}}
\put(303.05,31.52){\circle*{0}}
\put(303.4,31.52){\circle*{0}}
\put(303.75,31.52){\circle*{0}}
\put(304.1,31.51){\circle*{0}}
\put(304.45,31.51){\circle*{0}}
\put(304.8,31.51){\circle*{0}}
\put(305.15,31.50){\circle*{0}}
\put(305.5,31.50){\circle*{0}}
\put(305.85,31.49){\circle*{0}}
\put(306.2,31.49){\circle*{0}}
\put(306.55,31.49){\circle*{0}}
\put(306.9,31.48){\circle*{0}}
\put(307.25,31.48){\circle*{0}}
\put(307.6,31.47){\circle*{0}}
\put(307.95,31.47){\circle*{0}}
\put(308.3,31.46){\circle*{0}}
\put(308.65,31.46){\circle*{0}}
\put(309.0,31.45){\circle*{0}}
\put(309.35,31.44){\circle*{0}}
\put(309.7,31.44){\circle*{0}}
\put(310.05,31.43){\circle*{0}}
\put(310.4,31.43){\circle*{0}}
\put(310.75,31.42){\circle*{0}}
\put(311.1,31.42){\circle*{0}}
\put(311.45,31.41){\circle*{0}}
\put(311.8,31.40){\circle*{0}}
\put(312.15,31.40){\circle*{0}}
\put(312.5,31.39){\circle*{0}}
\put(312.85,31.38){\circle*{0}}
\put(313.2,31.37){\circle*{0}}
\put(313.55,31.37){\circle*{0}}
\put(313.9,31.36){\circle*{0}}
\put(314.25,31.35){\circle*{0}}
\put(314.6,31.35){\circle*{0}}
\put(314.95,31.34){\circle*{0}}
\put(315.3,31.33){\circle*{0}}
\put(315.65,31.32){\circle*{0}}
\put(316.0,31.31){\circle*{0}}
\put(316.35,31.31){\circle*{0}}
\put(316.7,31.30){\circle*{0}}
\put(317.05,31.29){\circle*{0}}
\put(317.4,31.28){\circle*{0}}
\put(317.75,31.27){\circle*{0}}
\put(318.1,31.26){\circle*{0}}
\put(318.45,31.25){\circle*{0}}
\put(318.8,31.24){\circle*{0}}
\put(319.15,31.23){\circle*{0}}
\put(319.5,31.22){\circle*{0}}
\put(319.85,31.21){\circle*{0}}
\put(320.2,31.21){\circle*{0}}
\put(320.55,31.20){\circle*{0}}
\put(320.9,31.19){\circle*{0}}
\put(321.25,31.18){\circle*{0}}
\put(321.6,31.16){\circle*{0}}
\put(321.95,31.15){\circle*{0}}
\put(322.3,31.14){\circle*{0}}
\put(322.65,31.13){\circle*{0}}
\put(323.0,31.12){\circle*{0}}
\put(323.35,31.11){\circle*{0}}
\put(323.7,31.10){\circle*{0}}
\put(324.05,31.09){\circle*{0}}
\put(324.4,31.08){\circle*{0}}
\put(324.75,31.07){\circle*{0}}
\put(325.1,31.05){\circle*{0}}
\put(325.45,31.04){\circle*{0}}
\put(325.8,31.03){\circle*{0}}
\put(326.15,31.02){\circle*{0}}
\put(326.5,31.01){\circle*{0}}
\put(326.85,30.99){\circle*{0}}
\put(327.2,30.98){\circle*{0}}
\put(327.55,30.97){\circle*{0}}
\put(327.9,30.96){\circle*{0}}
\put(328.25,30.94){\circle*{0}}
\put(328.6,30.93){\circle*{0}}
\put(328.95,30.92){\circle*{0}}
\put(329.3,30.90){\circle*{0}}
\put(329.65,30.89){\circle*{0}}
\put(330.0,30.88){\circle*{0}}
\put(330.35,30.86){\circle*{0}}
\put(330.7,30.85){\circle*{0}}
\put(331.05,30.84){\circle*{0}}
\put(331.4,30.82){\circle*{0}}
\put(331.75,30.81){\circle*{0}}
\put(332.1,30.79){\circle*{0}}
\put(332.45,30.78){\circle*{0}}
\put(332.8,30.77){\circle*{0}}
\put(333.15,30.75){\circle*{0}}
\put(333.5,30.74){\circle*{0}}
\put(333.85,30.72){\circle*{0}}
\put(334.2,30.71){\circle*{0}}
\put(334.55,30.69){\circle*{0}}
\put(334.9,30.68){\circle*{0}}
\put(335.25,30.66){\circle*{0}}
\put(335.6,30.64){\circle*{0}}
\put(335.95,30.63){\circle*{0}}
\put(336.3,30.61){\circle*{0}}
\put(336.65,30.60){\circle*{0}}
\put(337.0,30.58){\circle*{0}}
\put(337.35,30.56){\circle*{0}}
\put(337.7,30.55){\circle*{0}}
\put(338.05,30.53){\circle*{0}}
\put(338.4,30.52){\circle*{0}}
\put(338.75,30.50){\circle*{0}}
\put(339.1,30.48){\circle*{0}}
\put(339.45,30.46){\circle*{0}}
\put(339.8,30.45){\circle*{0}}
\put(340.15,30.43){\circle*{0}}
\put(340.5,30.41){\circle*{0}}
\put(340.85,30.40){\circle*{0}}
\put(341.2,30.38){\circle*{0}}
\put(341.55,30.36){\circle*{0}}
\put(341.9,30.34){\circle*{0}}
\put(342.25,30.32){\circle*{0}}
\put(342.6,30.31){\circle*{0}}
\put(342.95,30.29){\circle*{0}}
\put(343.3,30.27){\circle*{0}}
\put(343.65,30.25){\circle*{0}}
\put(344.0,30.23){\circle*{0}}
\put(344.35,30.21){\circle*{0}}
\put(344.7,30.20){\circle*{0}}
\put(345.05,30.18){\circle*{0}}
\put(345.4,30.16){\circle*{0}}
\put(345.75,30.14){\circle*{0}}
\put(346.1,30.12){\circle*{0}}
\put(346.45,30.10){\circle*{0}}
\put(346.8,30.08){\circle*{0}}
\put(347.15,30.06){\circle*{0}}
\put(347.5,30.04){\circle*{0}}
\put(347.85,30.02){\circle*{0}}
\put(348.2,30.00){\circle*{0}}
\put(348.55,29.98){\circle*{0}}
\put(348.9,29.96){\circle*{0}}
\put(349.25,29.94){\circle*{0}}
\put(349.6,29.92){\circle*{0}}
\put(349.95,29.90){\circle*{0}}
\put(350.3,29.88){\circle*{0}}
\put(350.65,29.86){\circle*{0}}
\put(351.0,29.83){\circle*{0}}
\put(351.35,29.81){\circle*{0}}
\put(351.7,29.79){\circle*{0}}
\put(352.05,29.77){\circle*{0}}
\put(352.4,29.75){\circle*{0}}
\put(352.75,29.73){\circle*{0}}
\put(353.1,29.71){\circle*{0}}
\put(353.45,29.68){\circle*{0}}
\put(353.8,29.66){\circle*{0}}
\put(354.15,29.64){\circle*{0}}
\put(354.5,29.62){\circle*{0}}
\put(354.85,29.60){\circle*{0}}
\put(355.2,29.57){\circle*{0}}
\put(355.55,29.55){\circle*{0}}
\put(355.9,29.53){\circle*{0}}
\put(356.25,29.50){\circle*{0}}
\put(356.6,29.48){\circle*{0}}
\put(356.95,29.46){\circle*{0}}
\put(357.3,29.44){\circle*{0}}
\put(357.65,29.41){\circle*{0}}
\put(358.0,29.39){\circle*{0}}
\put(358.35,29.37){\circle*{0}}
\put(358.7,29.34){\circle*{0}}
\put(359.05,29.32){\circle*{0}}
\put(359.4,29.29){\circle*{0}}
\put(359.75,29.27){\circle*{0}}
\put(360.1,29.25){\circle*{0}}
\put(360.45,29.22){\circle*{0}}
\put(360.8,29.20){\circle*{0}}
\put(361.15,29.17){\circle*{0}}
\put(361.5,29.15){\circle*{0}}
\put(361.85,29.12){\circle*{0}}
\put(362.2,29.10){\circle*{0}}
\put(362.55,29.07){\circle*{0}}
\put(362.9,29.05){\circle*{0}}
\put(363.25,29.02){\circle*{0}}
\put(363.6,29.00){\circle*{0}}
\put(363.95,28.97){\circle*{0}}
\put(364.3,28.95){\circle*{0}}
\put(364.65,28.92){\circle*{0}}
\put(365.0,28.90){\circle*{0}}
\put(225.35,37.24){\circle*{0}}
\put(225.7,37.21){\circle*{0}}
\put(226.05,37.18){\circle*{0}}
\put(226.4,37.15){\circle*{0}}
\put(226.75,37.13){\circle*{0}}
\put(227.1,37.10){\circle*{0}}
\put(227.45,37.08){\circle*{0}}
\put(227.8,37.06){\circle*{0}}
\put(228.15,37.04){\circle*{0}}
\put(228.5,37.02){\circle*{0}}
\put(228.85,37.00){\circle*{0}}
\put(229.2,36.98){\circle*{0}}
\put(229.55,36.96){\circle*{0}}
\put(229.9,36.95){\circle*{0}}
\put(230.25,36.93){\circle*{0}}
\put(230.6,36.92){\circle*{0}}
\put(230.95,36.91){\circle*{0}}
\put(231.3,36.90){\circle*{0}}
\put(231.65,36.89){\circle*{0}}
\put(232.0,36.88){\circle*{0}}
\put(232.35,36.87){\circle*{0}}
\put(232.7,36.86){\circle*{0}}
\put(233.05,36.86){\circle*{0}}
\put(233.4,36.85){\circle*{0}}
\put(233.75,36.85){\circle*{0}}
\put(234.1,36.85){\circle*{0}}
\put(234.45,36.85){\circle*{0}}
\put(234.8,36.85){\circle*{0}}
\put(235.15,36.85){\circle*{0}}
\put(235.5,36.85){\circle*{0}}
\put(235.85,36.86){\circle*{0}}
\put(236.2,36.86){\circle*{0}}
\put(236.55,36.87){\circle*{0}}
\put(236.9,36.88){\circle*{0}}
\put(237.25,36.89){\circle*{0}}
\put(237.6,36.90){\circle*{0}}
\put(237.95,36.91){\circle*{0}}
\put(238.3,36.92){\circle*{0}}
\put(238.65,36.93){\circle*{0}}
\put(239.0,36.95){\circle*{0}}
\put(239.35,36.96){\circle*{0}}
\put(239.7,36.98){\circle*{0}}
\put(240.05,37.00){\circle*{0}}
\put(240.4,37.02){\circle*{0}}
\put(240.75,37.04){\circle*{0}}
\put(241.1,37.06){\circle*{0}}
\put(241.45,37.08){\circle*{0}}
\put(241.8,37.10){\circle*{0}}
\put(242.15,37.13){\circle*{0}}
\put(242.5,37.15){\circle*{0}}
\put(242.85,37.18){\circle*{0}}
\put(243.2,37.21){\circle*{0}}
\put(243.55,37.24){\circle*{0}}
\put(243.9,37.27){\circle*{0}}
\put(244.25,37.30){\circle*{0}}
\put(244.6,37.33){\circle*{0}}
\put(244.95,37.37){\circle*{0}}
\put(245.3,37.40){\circle*{0}}
\put(245.65,37.44){\circle*{0}}
\put(246.0,37.47){\circle*{0}}
\put(246.35,37.51){\circle*{0}}
\put(246.7,37.55){\circle*{0}}
\put(247.05,37.59){\circle*{0}}
\put(247.4,37.63){\circle*{0}}
\put(247.75,37.67){\circle*{0}}
\put(248.1,37.72){\circle*{0}}
\put(248.45,37.76){\circle*{0}}
\put(248.8,37.81){\circle*{0}}
\put(249.15,37.85){\circle*{0}}
\put(249.5,37.90){\circle*{0}}
\put(249.85,37.95){\circle*{0}}
\put(250.2,38.00){\circle*{0}}
\put(250.55,38.05){\circle*{0}}
\put(250.9,38.10){\circle*{0}}
\put(251.25,38.16){\circle*{0}}
\put(251.6,38.21){\circle*{0}}
\put(251.95,38.27){\circle*{0}}
\put(252.3,38.32){\circle*{0}}
\put(252.65,38.38){\circle*{0}}
\put(253.0,38.44){\circle*{0}}
\put(253.35,38.50){\circle*{0}}
\put(253.7,38.56){\circle*{0}}
\put(254.05,38.62){\circle*{0}}
\put(254.4,38.68){\circle*{0}}
\put(254.75,38.75){\circle*{0}}
\put(255.1,38.81){\circle*{0}}
\put(255.45,38.88){\circle*{0}}
\put(255.8,38.94){\circle*{0}}
\put(256.15,39.01){\circle*{0}}
\put(256.5,39.08){\circle*{0}}
\put(256.85,39.15){\circle*{0}}
\put(257.2,39.22){\circle*{0}}
\put(257.55,39.29){\circle*{0}}
\put(257.9,39.36){\circle*{0}}
\put(258.25,39.43){\circle*{0}}
\put(258.6,39.51){\circle*{0}}
\put(258.95,39.58){\circle*{0}}
\put(259.3,39.66){\circle*{0}}
\put(259.65,39.74){\circle*{0}}
\put(260.0,39.81){\circle*{0}}
\put(260.35,39.89){\circle*{0}}
\put(260.7,39.97){\circle*{0}}
\put(261.05,40.05){\circle*{0}}
\put(261.4,40.13){\circle*{0}}
\put(261.75,40.22){\circle*{0}}
\put(262.1,40.30){\circle*{0}}
\put(262.45,40.38){\circle*{0}}
\put(262.8,40.47){\circle*{0}}
\put(263.15,40.55){\circle*{0}}
\put(263.5,40.64){\circle*{0}}
\put(263.85,40.73){\circle*{0}}
\put(264.2,40.82){\circle*{0}}
\put(264.55,40.90){\circle*{0}}
\put(264.9,40.99){\circle*{0}}
\put(265.25,41.09){\circle*{0}}
\put(265.6,41.18){\circle*{0}}
\put(265.95,41.27){\circle*{0}}
\put(266.3,41.36){\circle*{0}}
\put(266.65,41.46){\circle*{0}}
\put(267.0,41.55){\circle*{0}}
\put(267.35,41.65){\circle*{0}}
\put(267.7,41.74){\circle*{0}}
\put(268.05,41.84){\circle*{0}}
\put(268.4,41.94){\circle*{0}}
\put(268.75,42.04){\circle*{0}}
\put(269.1,42.13){\circle*{0}}
\put(269.45,42.23){\circle*{0}}
\put(269.8,42.33){\circle*{0}}
\put(270.15,42.44){\circle*{0}}
\put(270.5,42.54){\circle*{0}}
\put(270.85,42.64){\circle*{0}}
\put(271.2,42.74){\circle*{0}}
\put(271.55,42.85){\circle*{0}}
\put(271.9,42.95){\circle*{0}}
\put(272.25,43.06){\circle*{0}}
\put(272.6,43.16){\circle*{0}}
\put(272.95,43.27){\circle*{0}}
\put(273.3,43.38){\circle*{0}}
\put(273.65,43.49){\circle*{0}}
\put(274.0,43.59){\circle*{0}}
\put(274.35,43.70){\circle*{0}}
\put(274.7,43.81){\circle*{0}}
\put(275.05,43.92){\circle*{0}}
\put(275.4,44.03){\circle*{0}}
\put(275.75,44.14){\circle*{0}}
\put(276.1,44.26){\circle*{0}}
\put(276.45,44.37){\circle*{0}}
\put(276.8,44.48){\circle*{0}}
\put(277.15,44.60){\circle*{0}}
\put(277.5,44.71){\circle*{0}}
\put(277.85,44.82){\circle*{0}}
\put(278.2,44.94){\circle*{0}}
\put(278.55,45.05){\circle*{0}}
\put(278.9,45.17){\circle*{0}}
\put(279.25,45.29){\circle*{0}}
\put(279.6,45.40){\circle*{0}}
\put(279.95,45.52){\circle*{0}}
\put(280.3,45.64){\circle*{0}}
\put(280.65,45.76){\circle*{0}}
\put(281.0,45.88){\circle*{0}}
\put(281.35,45.99){\circle*{0}}
\put(281.7,46.11){\circle*{0}}
\put(282.05,46.23){\circle*{0}}
\put(282.4,46.35){\circle*{0}}
\put(282.75,46.47){\circle*{0}}
\put(283.1,46.60){\circle*{0}}
\put(283.45,46.72){\circle*{0}}
\put(283.8,46.84){\circle*{0}}
\put(284.15,46.96){\circle*{0}}
\put(284.5,47.08){\circle*{0}}
\put(284.85,47.21){\circle*{0}}
\put(285.2,47.33){\circle*{0}}
\put(285.55,47.45){\circle*{0}}
\put(285.9,47.57){\circle*{0}}
\put(286.25,47.70){\circle*{0}}
\put(286.6,47.82){\circle*{0}}
\put(286.95,47.95){\circle*{0}}
\put(287.3,48.07){\circle*{0}}
\put(287.65,48.20){\circle*{0}}
\put(288.0,48.32){\circle*{0}}
\put(288.35,48.45){\circle*{0}}
\put(288.7,48.57){\circle*{0}}
\put(289.05,48.70){\circle*{0}}
\put(289.4,48.82){\circle*{0}}
\put(289.75,48.95){\circle*{0}}
\put(290.1,49.07){\circle*{0}}
\put(290.45,49.20){\circle*{0}}
\put(290.8,49.33){\circle*{0}}
\put(291.15,49.45){\circle*{0}}
\put(291.5,49.58){\circle*{0}}
\put(291.85,49.71){\circle*{0}}
\put(292.2,49.83){\circle*{0}}
\put(292.55,49.96){\circle*{0}}
\put(292.9,50.09){\circle*{0}}
\put(293.25,50.21){\circle*{0}}
\put(293.6,50.34){\circle*{0}}
\put(293.95,50.47){\circle*{0}}
\put(294.3,50.60){\circle*{0}}
\put(294.65,50.72){\circle*{0}}
\put(295.0,50.85){\circle*{0}}
\put(295.35,50.98){\circle*{0}}
\put(295.7,51.10){\circle*{0}}
\put(296.05,51.23){\circle*{0}}
\put(296.4,51.36){\circle*{0}}
\put(296.75,51.48){\circle*{0}}
\put(297.1,51.61){\circle*{0}}
\put(297.45,51.74){\circle*{0}}
\put(297.8,51.87){\circle*{0}}
\put(298.15,51.99){\circle*{0}}
\put(298.5,52.12){\circle*{0}}
\put(298.85,52.25){\circle*{0}}
\put(299.2,52.37){\circle*{0}}
\put(299.55,52.50){\circle*{0}}
\put(299.9,52.62){\circle*{0}}
\put(300.25,52.75){\circle*{0}}
\put(300.6,52.88){\circle*{0}}
\put(300.95,53.00){\circle*{0}}
\put(301.3,53.13){\circle*{0}}
\put(301.65,53.25){\circle*{0}}
\put(302.0,53.38){\circle*{0}}
\put(302.35,53.50){\circle*{0}}
\put(302.7,53.63){\circle*{0}}
\put(303.05,53.75){\circle*{0}}
\put(303.4,53.88){\circle*{0}}
\put(303.75,54.00){\circle*{0}}
\put(304.1,54.12){\circle*{0}}
\put(304.45,54.25){\circle*{0}}
\put(304.8,54.37){\circle*{0}}
\put(305.15,54.49){\circle*{0}}
\put(305.5,54.62){\circle*{0}}
\put(305.85,54.74){\circle*{0}}
\put(306.2,54.86){\circle*{0}}
\put(306.55,54.98){\circle*{0}}
\put(306.9,55.10){\circle*{0}}
\put(307.25,55.22){\circle*{0}}
\put(307.6,55.34){\circle*{0}}
\put(307.95,55.46){\circle*{0}}
\put(308.3,55.58){\circle*{0}}
\put(308.65,55.70){\circle*{0}}
\put(309.0,55.82){\circle*{0}}
\put(309.35,55.94){\circle*{0}}
\put(309.7,56.06){\circle*{0}}
\put(310.05,56.18){\circle*{0}}
\put(310.4,56.30){\circle*{0}}
\put(310.75,56.41){\circle*{0}}
\put(311.1,56.53){\circle*{0}}
\put(311.45,56.64){\circle*{0}}
\put(311.8,56.76){\circle*{0}}
\put(312.15,56.87){\circle*{0}}
\put(312.5,56.99){\circle*{0}}
\put(312.85,57.10){\circle*{0}}
\put(313.2,57.22){\circle*{0}}
\put(313.55,57.33){\circle*{0}}
\put(313.9,57.44){\circle*{0}}
\put(314.25,57.55){\circle*{0}}
\put(314.6,57.67){\circle*{0}}
\put(314.95,57.78){\circle*{0}}
\put(315.3,57.89){\circle*{0}}
\put(315.65,58.00){\circle*{0}}
\put(316.0,58.11){\circle*{0}}
\put(316.35,58.21){\circle*{0}}
\put(316.7,58.32){\circle*{0}}
\put(317.05,58.43){\circle*{0}}
\put(317.4,58.54){\circle*{0}}
\put(317.75,58.64){\circle*{0}}
\put(318.1,58.75){\circle*{0}}
\put(318.45,58.85){\circle*{0}}
\put(318.8,58.95){\circle*{0}}
\put(319.15,59.06){\circle*{0}}
\put(319.5,59.16){\circle*{0}}
\put(319.85,59.26){\circle*{0}}
\put(320.2,59.36){\circle*{0}}
\put(320.55,59.46){\circle*{0}}
\put(320.9,59.56){\circle*{0}}
\put(321.25,59.66){\circle*{0}}
\put(321.6,59.76){\circle*{0}}
\put(321.95,59.86){\circle*{0}}
\put(322.3,59.96){\circle*{0}}
\put(322.65,60.05){\circle*{0}}
\put(323.0,60.15){\circle*{0}}
\put(323.35,60.24){\circle*{0}}
\put(323.7,60.34){\circle*{0}}
\put(324.05,60.43){\circle*{0}}
\put(324.4,60.52){\circle*{0}}
\put(324.75,60.61){\circle*{0}}
\put(325.1,60.70){\circle*{0}}
\put(325.45,60.79){\circle*{0}}
\put(325.8,60.88){\circle*{0}}
\put(326.15,60.97){\circle*{0}}
\put(326.5,61.06){\circle*{0}}
\put(326.85,61.15){\circle*{0}}
\put(327.2,61.23){\circle*{0}}
\put(327.55,61.32){\circle*{0}}
\put(327.9,61.40){\circle*{0}}
\put(328.25,61.48){\circle*{0}}
\put(328.6,61.57){\circle*{0}}
\put(328.95,61.65){\circle*{0}}
\put(329.3,61.73){\circle*{0}}
\put(329.65,61.81){\circle*{0}}
\put(330.0,61.89){\circle*{0}}
\put(330.35,61.96){\circle*{0}}
\put(330.7,62.04){\circle*{0}}
\put(331.05,62.12){\circle*{0}}
\put(331.4,62.19){\circle*{0}}
\put(331.75,62.27){\circle*{0}}
\put(332.1,62.34){\circle*{0}}
\put(332.45,62.41){\circle*{0}}
\put(332.8,62.48){\circle*{0}}
\put(333.15,62.55){\circle*{0}}
\put(333.5,62.62){\circle*{0}}
\put(333.85,62.69){\circle*{0}}
\put(334.2,62.76){\circle*{0}}
\put(334.55,62.82){\circle*{0}}
\put(334.9,62.89){\circle*{0}}
\put(335.25,62.95){\circle*{0}}
\put(335.6,63.02){\circle*{0}}
\put(335.95,63.08){\circle*{0}}
\put(336.3,63.14){\circle*{0}}
\put(336.65,63.20){\circle*{0}}
\put(337.0,63.26){\circle*{0}}
\put(337.35,63.32){\circle*{0}}
\put(337.7,63.38){\circle*{0}}
\put(338.05,63.43){\circle*{0}}
\put(338.4,63.49){\circle*{0}}
\put(338.75,63.54){\circle*{0}}
\put(339.1,63.59){\circle*{0}}
\put(339.45,63.65){\circle*{0}}
\put(339.8,63.70){\circle*{0}}
\put(340.15,63.75){\circle*{0}}
\put(340.5,63.80){\circle*{0}}
\put(340.85,63.84){\circle*{0}}
\put(341.2,63.89){\circle*{0}}
\put(341.55,63.94){\circle*{0}}
\put(341.9,63.98){\circle*{0}}
\put(342.25,64.02){\circle*{0}}
\put(342.6,64.07){\circle*{0}}
\put(342.95,64.11){\circle*{0}}
\put(343.3,64.15){\circle*{0}}
\put(343.65,64.19){\circle*{0}}
\put(344.0,64.23){\circle*{0}}
\put(344.35,64.26){\circle*{0}}
\put(344.7,64.30){\circle*{0}}
\put(345.05,64.33){\circle*{0}}
\put(345.4,64.37){\circle*{0}}
\put(345.75,64.40){\circle*{0}}
\put(346.1,64.43){\circle*{0}}
\put(346.45,64.46){\circle*{0}}
\put(346.8,64.49){\circle*{0}}
\put(347.15,64.52){\circle*{0}}
\put(347.5,64.55){\circle*{0}}
\put(347.85,64.57){\circle*{0}}
\put(348.2,64.60){\circle*{0}}
\put(348.55,64.62){\circle*{0}}
\put(348.9,64.64){\circle*{0}}
\put(349.25,64.66){\circle*{0}}
\put(349.6,64.68){\circle*{0}}
\put(349.95,64.70){\circle*{0}}
\put(350.3,64.72){\circle*{0}}
\put(350.65,64.74){\circle*{0}}
\put(351.0,64.75){\circle*{0}}
\put(351.35,64.77){\circle*{0}}
\put(351.7,64.78){\circle*{0}}
\put(352.05,64.79){\circle*{0}}
\put(352.4,64.80){\circle*{0}}
\put(352.75,64.81){\circle*{0}}
\put(353.1,64.82){\circle*{0}}
\put(353.45,64.83){\circle*{0}}
\put(353.8,64.84){\circle*{0}}
\put(354.15,64.84){\circle*{0}}
\put(354.5,64.84){\circle*{0}}
\put(354.85,64.85){\circle*{0}}
\put(355.2,64.85){\circle*{0}}
\put(355.55,64.85){\circle*{0}}
\put(355.9,64.85){\circle*{0}}
\put(356.25,64.85){\circle*{0}}
\put(356.6,64.84){\circle*{0}}
\put(356.95,64.84){\circle*{0}}
\put(357.3,64.83){\circle*{0}}
\put(357.65,64.83){\circle*{0}}
\put(358.0,64.82){\circle*{0}}
\put(358.35,64.81){\circle*{0}}
\put(358.7,64.80){\circle*{0}}
\put(359.05,64.79){\circle*{0}}
\put(359.4,64.78){\circle*{0}}
\put(359.75,64.77){\circle*{0}}
\put(360.1,64.75){\circle*{0}}
\put(360.45,64.74){\circle*{0}}
\put(360.8,64.72){\circle*{0}}
\put(361.15,64.70){\circle*{0}}
\put(361.5,64.68){\circle*{0}}
\put(361.85,64.66){\circle*{0}}
\put(362.2,64.64){\circle*{0}}
\put(362.55,64.62){\circle*{0}}
\put(362.9,64.60){\circle*{0}}
\put(363.25,64.57){\circle*{0}}
\put(363.6,64.54){\circle*{0}}
\put(363.95,64.52){\circle*{0}}
\put(364.3,64.49){\circle*{0}}
\put(364.65,64.46){\circle*{0}}
\put(365.0,64.43){\circle*{0}}
\put(225.35,77.92){\circle*{0}}
\put(225.7,77.90){\circle*{0}}
\put(226.05,77.88){\circle*{0}}
\put(226.4,77.86){\circle*{0}}
\put(226.75,77.84){\circle*{0}}
\put(227.1,77.83){\circle*{0}}
\put(227.45,77.82){\circle*{0}}
\put(227.8,77.82){\circle*{0}}
\put(228.15,77.82){\circle*{0}}
\put(228.5,77.83){\circle*{0}}
\put(228.85,77.83){\circle*{0}}
\put(229.2,77.85){\circle*{0}}
\put(229.55,77.86){\circle*{0}}
\put(229.9,77.88){\circle*{0}}
\put(230.25,77.90){\circle*{0}}
\put(230.6,77.93){\circle*{0}}
\put(230.95,77.96){\circle*{0}}
\put(231.3,77.99){\circle*{0}}
\put(231.65,78.03){\circle*{0}}
\put(232.0,78.07){\circle*{0}}
\put(232.35,78.12){\circle*{0}}
\put(232.7,78.17){\circle*{0}}
\put(233.05,78.22){\circle*{0}}
\put(233.4,78.28){\circle*{0}}
\put(233.75,78.34){\circle*{0}}
\put(234.1,78.40){\circle*{0}}
\put(234.45,78.47){\circle*{0}}
\put(234.8,78.54){\circle*{0}}
\put(235.15,78.61){\circle*{0}}
\put(235.5,78.69){\circle*{0}}
\put(235.85,78.77){\circle*{0}}
\put(236.2,78.86){\circle*{0}}
\put(236.55,78.94){\circle*{0}}
\put(236.9,79.04){\circle*{0}}
\put(237.25,79.13){\circle*{0}}
\put(237.6,79.23){\circle*{0}}
\put(237.95,79.33){\circle*{0}}
\put(238.3,79.44){\circle*{0}}
\put(238.65,79.55){\circle*{0}}
\put(239.0,79.66){\circle*{0}}
\put(239.35,79.77){\circle*{0}}
\put(239.7,79.89){\circle*{0}}
\put(240.05,80.01){\circle*{0}}
\put(240.4,80.14){\circle*{0}}
\put(240.75,80.27){\circle*{0}}
\put(241.1,80.40){\circle*{0}}
\put(241.45,80.53){\circle*{0}}
\put(241.8,80.67){\circle*{0}}
\put(242.15,80.81){\circle*{0}}
\put(242.5,80.95){\circle*{0}}
\put(242.85,81.10){\circle*{0}}
\put(243.2,81.25){\circle*{0}}
\put(243.55,81.40){\circle*{0}}
\put(243.9,81.56){\circle*{0}}
\put(244.25,81.71){\circle*{0}}
\put(244.6,81.87){\circle*{0}}
\put(244.95,82.04){\circle*{0}}
\put(245.3,82.20){\circle*{0}}
\put(245.65,82.37){\circle*{0}}
\put(246.0,82.54){\circle*{0}}
\put(246.35,82.71){\circle*{0}}
\put(246.7,82.89){\circle*{0}}
\put(247.05,83.07){\circle*{0}}
\put(247.4,83.25){\circle*{0}}
\put(247.75,83.43){\circle*{0}}
\put(248.1,83.61){\circle*{0}}
\put(248.45,83.80){\circle*{0}}
\put(248.8,83.99){\circle*{0}}
\put(249.15,84.18){\circle*{0}}
\put(249.5,84.38){\circle*{0}}
\put(249.85,84.57){\circle*{0}}
\put(250.2,84.77){\circle*{0}}
\put(250.55,84.97){\circle*{0}}
\put(250.9,85.17){\circle*{0}}
\put(251.25,85.37){\circle*{0}}
\put(251.6,85.58){\circle*{0}}
\put(251.95,85.78){\circle*{0}}
\put(252.3,85.99){\circle*{0}}
\put(252.65,86.20){\circle*{0}}
\put(253.0,86.41){\circle*{0}}
\put(253.35,86.62){\circle*{0}}
\put(253.7,86.84){\circle*{0}}
\put(254.05,87.05){\circle*{0}}
\put(254.4,87.27){\circle*{0}}
\put(254.75,87.49){\circle*{0}}
\put(255.1,87.70){\circle*{0}}
\put(255.45,87.92){\circle*{0}}
\put(255.8,88.15){\circle*{0}}
\put(256.15,88.37){\circle*{0}}
\put(256.5,88.59){\circle*{0}}
\put(256.85,88.81){\circle*{0}}
\put(257.2,89.04){\circle*{0}}
\put(257.55,89.26){\circle*{0}}
\put(257.9,89.49){\circle*{0}}
\put(258.25,89.72){\circle*{0}}
\put(258.6,89.94){\circle*{0}}
\put(258.95,90.17){\circle*{0}}
\put(259.3,90.40){\circle*{0}}
\put(259.65,90.63){\circle*{0}}
\put(260.0,90.86){\circle*{0}}
\put(260.35,91.09){\circle*{0}}
\put(260.7,91.32){\circle*{0}}
\put(261.05,91.55){\circle*{0}}
\put(261.4,91.78){\circle*{0}}
\put(261.75,92.00){\circle*{0}}
\put(262.1,92.23){\circle*{0}}
\put(262.45,92.46){\circle*{0}}
\put(262.8,92.69){\circle*{0}}
\put(263.15,92.92){\circle*{0}}
\put(263.5,93.15){\circle*{0}}
\put(263.85,93.38){\circle*{0}}
\put(264.2,93.61){\circle*{0}}
\put(264.55,93.83){\circle*{0}}
\put(264.9,94.06){\circle*{0}}
\put(265.25,94.29){\circle*{0}}
\put(265.6,94.51){\circle*{0}}
\put(265.95,94.74){\circle*{0}}
\put(266.3,94.96){\circle*{0}}
\put(266.65,95.19){\circle*{0}}
\put(267.0,95.41){\circle*{0}}
\put(267.35,95.63){\circle*{0}}
\put(267.7,95.85){\circle*{0}}
\put(268.05,96.07){\circle*{0}}
\put(268.4,96.29){\circle*{0}}
\put(268.75,96.50){\circle*{0}}
\put(269.1,96.72){\circle*{0}}
\put(269.45,96.93){\circle*{0}}
\put(269.8,97.15){\circle*{0}}
\put(270.15,97.36){\circle*{0}}
\put(270.5,97.57){\circle*{0}}
\put(270.85,97.78){\circle*{0}}
\put(271.2,97.98){\circle*{0}}
\put(271.55,98.19){\circle*{0}}
\put(271.9,98.39){\circle*{0}}
\put(272.25,98.59){\circle*{0}}
\put(272.6,98.79){\circle*{0}}
\put(272.95,98.99){\circle*{0}}
\put(273.3,99.19){\circle*{0}}
\put(273.65,99.38){\circle*{0}}
\put(274.0,99.58){\circle*{0}}
\put(274.35,99.77){\circle*{0}}
\put(274.7,99.95){\circle*{0}}
\put(275.05,100.14){\circle*{0}}
\put(275.4,100.32){\circle*{0}}
\put(275.75,100.50){\circle*{0}}
\put(276.1,100.68){\circle*{0}}
\put(276.45,100.86){\circle*{0}}
\put(276.8,101.03){\circle*{0}}
\put(277.15,101.20){\circle*{0}}
\put(277.5,101.37){\circle*{0}}
\put(277.85,101.54){\circle*{0}}
\put(278.2,101.70){\circle*{0}}
\put(278.55,101.87){\circle*{0}}
\put(278.9,102.02){\circle*{0}}
\put(279.25,102.18){\circle*{0}}
\put(279.6,102.33){\circle*{0}}
\put(279.95,102.48){\circle*{0}}
\put(280.3,102.63){\circle*{0}}
\put(280.65,102.77){\circle*{0}}
\put(281.0,102.92){\circle*{0}}
\put(281.35,103.05){\circle*{0}}
\put(281.7,103.19){\circle*{0}}
\put(282.05,103.32){\circle*{0}}
\put(282.4,103.45){\circle*{0}}
\put(282.75,103.58){\circle*{0}}
\put(283.1,103.70){\circle*{0}}
\put(283.45,103.82){\circle*{0}}
\put(283.8,103.94){\circle*{0}}
\put(284.15,104.05){\circle*{0}}
\put(284.5,104.16){\circle*{0}}
\put(284.85,104.27){\circle*{0}}
\put(285.2,104.37){\circle*{0}}
\put(285.55,104.47){\circle*{0}}
\put(285.9,104.57){\circle*{0}}
\put(286.25,104.66){\circle*{0}}
\put(286.6,104.75){\circle*{0}}
\put(286.95,104.84){\circle*{0}}
\put(287.3,104.92){\circle*{0}}
\put(287.65,105.00){\circle*{0}}
\put(288.0,105.07){\circle*{0}}
\put(288.35,105.15){\circle*{0}}
\put(288.7,105.22){\circle*{0}}
\put(289.05,105.28){\circle*{0}}
\put(289.4,105.34){\circle*{0}}
\put(289.75,105.40){\circle*{0}}
\put(290.1,105.45){\circle*{0}}
\put(290.45,105.50){\circle*{0}}
\put(290.8,105.55){\circle*{0}}
\put(291.15,105.59){\circle*{0}}
\put(291.5,105.63){\circle*{0}}
\put(291.85,105.67){\circle*{0}}
\put(292.2,105.70){\circle*{0}}
\put(292.55,105.73){\circle*{0}}
\put(292.9,105.75){\circle*{0}}
\put(293.25,105.77){\circle*{0}}
\put(293.6,105.79){\circle*{0}}
\put(293.95,105.80){\circle*{0}}
\put(294.3,105.81){\circle*{0}}
\put(294.65,105.82){\circle*{0}}
\put(295.0,105.82){\circle*{0}}
\put(295.35,105.82){\circle*{0}}
\put(295.7,105.81){\circle*{0}}
\put(296.05,105.80){\circle*{0}}
\put(296.4,105.79){\circle*{0}}
\put(296.75,105.77){\circle*{0}}
\put(297.1,105.75){\circle*{0}}
\put(297.45,105.73){\circle*{0}}
\put(297.8,105.70){\circle*{0}}
\put(298.15,105.67){\circle*{0}}
\put(298.5,105.63){\circle*{0}}
\put(298.85,105.59){\circle*{0}}
\put(299.2,105.55){\circle*{0}}
\put(299.55,105.50){\circle*{0}}
\put(299.9,105.45){\circle*{0}}
\put(300.25,105.40){\circle*{0}}
\put(300.6,105.34){\circle*{0}}
\put(300.95,105.28){\circle*{0}}
\put(301.3,105.22){\circle*{0}}
\put(301.65,105.15){\circle*{0}}
\put(302.0,105.07){\circle*{0}}
\put(302.35,105.00){\circle*{0}}
\put(302.7,104.92){\circle*{0}}
\put(303.05,104.84){\circle*{0}}
\put(303.4,104.75){\circle*{0}}
\put(303.75,104.66){\circle*{0}}
\put(304.1,104.57){\circle*{0}}
\put(304.45,104.47){\circle*{0}}
\put(304.8,104.37){\circle*{0}}
\put(305.15,104.27){\circle*{0}}
\put(305.5,104.16){\circle*{0}}
\put(305.85,104.05){\circle*{0}}
\put(306.2,103.94){\circle*{0}}
\put(306.55,103.82){\circle*{0}}
\put(306.9,103.70){\circle*{0}}
\put(307.25,103.58){\circle*{0}}
\put(307.6,103.45){\circle*{0}}
\put(307.95,103.32){\circle*{0}}
\put(308.3,103.19){\circle*{0}}
\put(308.65,103.05){\circle*{0}}
\put(309.0,102.92){\circle*{0}}
\put(309.35,102.77){\circle*{0}}
\put(309.7,102.63){\circle*{0}}
\put(310.05,102.48){\circle*{0}}
\put(310.4,102.33){\circle*{0}}
\put(310.75,102.18){\circle*{0}}
\put(311.1,102.02){\circle*{0}}
\put(311.45,101.87){\circle*{0}}
\put(311.8,101.70){\circle*{0}}
\put(312.15,101.54){\circle*{0}}
\put(312.5,101.37){\circle*{0}}
\put(312.85,101.20){\circle*{0}}
\put(313.2,101.03){\circle*{0}}
\put(313.55,100.86){\circle*{0}}
\put(313.9,100.68){\circle*{0}}
\put(314.25,100.50){\circle*{0}}
\put(314.6,100.32){\circle*{0}}
\put(314.95,100.14){\circle*{0}}
\put(315.3,99.95){\circle*{0}}
\put(315.65,99.77){\circle*{0}}
\put(316.0,99.58){\circle*{0}}
\put(316.35,99.38){\circle*{0}}
\put(316.7,99.19){\circle*{0}}
\put(317.05,98.99){\circle*{0}}
\put(317.4,98.79){\circle*{0}}
\put(317.75,98.59){\circle*{0}}
\put(318.1,98.39){\circle*{0}}
\put(318.45,98.19){\circle*{0}}
\put(318.8,97.98){\circle*{0}}
\put(319.15,97.78){\circle*{0}}
\put(319.5,97.57){\circle*{0}}
\put(319.85,97.36){\circle*{0}}
\put(320.2,97.15){\circle*{0}}
\put(320.55,96.93){\circle*{0}}
\put(320.9,96.72){\circle*{0}}
\put(321.25,96.50){\circle*{0}}
\put(321.6,96.29){\circle*{0}}
\put(321.95,96.07){\circle*{0}}
\put(322.3,95.85){\circle*{0}}
\put(322.65,95.63){\circle*{0}}
\put(323.0,95.41){\circle*{0}}
\put(323.35,95.19){\circle*{0}}
\put(323.7,94.96){\circle*{0}}
\put(324.05,94.74){\circle*{0}}
\put(324.4,94.51){\circle*{0}}
\put(324.75,94.29){\circle*{0}}
\put(325.1,94.06){\circle*{0}}
\put(325.45,93.83){\circle*{0}}
\put(325.8,93.61){\circle*{0}}
\put(326.15,93.38){\circle*{0}}
\put(326.5,93.15){\circle*{0}}
\put(326.85,92.92){\circle*{0}}
\put(327.2,92.69){\circle*{0}}
\put(327.55,92.46){\circle*{0}}
\put(327.9,92.23){\circle*{0}}
\put(328.25,92.00){\circle*{0}}
\put(328.6,91.78){\circle*{0}}
\put(328.95,91.55){\circle*{0}}
\put(329.3,91.32){\circle*{0}}
\put(329.65,91.09){\circle*{0}}
\put(330.0,90.86){\circle*{0}}
\put(330.35,90.63){\circle*{0}}
\put(330.7,90.40){\circle*{0}}
\put(331.05,90.17){\circle*{0}}
\put(331.4,89.94){\circle*{0}}
\put(331.75,89.72){\circle*{0}}
\put(332.1,89.49){\circle*{0}}
\put(332.45,89.26){\circle*{0}}
\put(332.8,89.04){\circle*{0}}
\put(333.15,88.81){\circle*{0}}
\put(333.5,88.59){\circle*{0}}
\put(333.85,88.37){\circle*{0}}
\put(334.2,88.15){\circle*{0}}
\put(334.55,87.92){\circle*{0}}
\put(334.9,87.70){\circle*{0}}
\put(335.25,87.49){\circle*{0}}
\put(335.6,87.27){\circle*{0}}
\put(335.95,87.05){\circle*{0}}
\put(336.3,86.84){\circle*{0}}
\put(336.65,86.62){\circle*{0}}
\put(337.0,86.41){\circle*{0}}
\put(337.35,86.20){\circle*{0}}
\put(337.7,85.99){\circle*{0}}
\put(338.05,85.78){\circle*{0}}
\put(338.4,85.58){\circle*{0}}
\put(338.75,85.37){\circle*{0}}
\put(339.1,85.17){\circle*{0}}
\put(339.45,84.97){\circle*{0}}
\put(339.8,84.77){\circle*{0}}
\put(340.15,84.57){\circle*{0}}
\put(340.5,84.38){\circle*{0}}
\put(340.85,84.18){\circle*{0}}
\put(341.2,83.99){\circle*{0}}
\put(341.55,83.80){\circle*{0}}
\put(341.9,83.61){\circle*{0}}
\put(342.25,83.43){\circle*{0}}
\put(342.6,83.25){\circle*{0}}
\put(342.95,83.07){\circle*{0}}
\put(343.3,82.89){\circle*{0}}
\put(343.65,82.71){\circle*{0}}
\put(344.0,82.54){\circle*{0}}
\put(344.35,82.37){\circle*{0}}
\put(344.7,82.20){\circle*{0}}
\put(345.05,82.04){\circle*{0}}
\put(345.4,81.87){\circle*{0}}
\put(345.75,81.71){\circle*{0}}
\put(346.1,81.56){\circle*{0}}
\put(346.45,81.40){\circle*{0}}
\put(346.8,81.25){\circle*{0}}
\put(347.15,81.10){\circle*{0}}
\put(347.5,80.95){\circle*{0}}
\put(347.85,80.81){\circle*{0}}
\put(348.2,80.67){\circle*{0}}
\put(348.55,80.53){\circle*{0}}
\put(348.9,80.40){\circle*{0}}
\put(349.25,80.27){\circle*{0}}
\put(349.6,80.14){\circle*{0}}
\put(349.95,80.01){\circle*{0}}
\put(350.3,79.89){\circle*{0}}
\put(350.65,79.77){\circle*{0}}
\put(351.0,79.66){\circle*{0}}
\put(351.35,79.55){\circle*{0}}
\put(351.7,79.44){\circle*{0}}
\put(352.05,79.33){\circle*{0}}
\put(352.4,79.23){\circle*{0}}
\put(352.75,79.13){\circle*{0}}
\put(353.1,79.04){\circle*{0}}
\put(353.45,78.94){\circle*{0}}
\put(353.8,78.86){\circle*{0}}
\put(354.15,78.77){\circle*{0}}
\put(354.5,78.69){\circle*{0}}
\put(354.85,78.61){\circle*{0}}
\put(355.2,78.54){\circle*{0}}
\put(355.55,78.47){\circle*{0}}
\put(355.9,78.40){\circle*{0}}
\put(356.25,78.34){\circle*{0}}
\put(356.6,78.28){\circle*{0}}
\put(356.95,78.22){\circle*{0}}
\put(357.3,78.17){\circle*{0}}
\put(357.65,78.12){\circle*{0}}
\put(358.0,78.07){\circle*{0}}
\put(358.35,78.03){\circle*{0}}
\put(358.7,77.99){\circle*{0}}
\put(359.05,77.96){\circle*{0}}
\put(359.4,77.93){\circle*{0}}
\put(359.75,77.90){\circle*{0}}
\put(360.1,77.88){\circle*{0}}
\put(360.45,77.86){\circle*{0}}
\put(360.8,77.85){\circle*{0}}
\put(361.15,77.83){\circle*{0}}
\put(361.5,77.83){\circle*{0}}
\put(361.85,77.82){\circle*{0}}
\put(362.2,77.82){\circle*{0}}
\put(362.55,77.82){\circle*{0}}
\put(362.9,77.83){\circle*{0}}
\put(363.25,77.84){\circle*{0}}
\put(363.6,77.86){\circle*{0}}
\put(363.95,77.88){\circle*{0}}
\put(364.3,77.90){\circle*{0}}
\put(364.65,77.92){\circle*{0}}
\put(365.0,77.95){\circle*{0}}

\put(0.35,27.969648){\circle*{0}}
\put(0.35,68.54372){\circle*{0}}
\put(0.35,111.54612){\circle*{0}}
\put(0.7,27.969648){\circle*{0}}
\put(0.7,68.54372){\circle*{0}}
\put(0.7,111.54612){\circle*{0}}
\put(1.05,27.969648){\circle*{0}}
\put(1.05,68.54372){\circle*{0}}
\put(1.05,111.54612){\circle*{0}}
\put(1.4,27.969648){\circle*{0}}
\put(1.4,68.54372){\circle*{0}}
\put(1.4,111.54612){\circle*{0}}
\put(1.75,27.969648){\circle*{0}}
\put(1.75,68.54372){\circle*{0}}
\put(1.75,111.54612){\circle*{0}}
\put(4.2,27.969648){\circle*{0}}
\put(4.2,68.54372){\circle*{0}}
\put(4.2,111.54612){\circle*{0}}
\put(4.55,27.969648){\circle*{0}}
\put(4.55,68.54372){\circle*{0}}
\put(4.55,111.54612){\circle*{0}}
\put(4.9,27.969648){\circle*{0}}
\put(4.9,68.54372){\circle*{0}}
\put(4.9,111.54612){\circle*{0}}
\put(5.25,27.969648){\circle*{0}}
\put(5.25,68.54372){\circle*{0}}
\put(5.25,111.54612){\circle*{0}}
\put(5.6,27.969648){\circle*{0}}
\put(5.6,68.54372){\circle*{0}}
\put(5.6,111.54612){\circle*{0}}
\put(5.95,27.969648){\circle*{0}}
\put(5.95,68.54372){\circle*{0}}
\put(5.95,111.54612){\circle*{0}}
\put(8.4,27.969648){\circle*{0}}
\put(8.4,68.54372){\circle*{0}}
\put(8.4,111.54612){\circle*{0}}
\put(8.75,27.969648){\circle*{0}}
\put(8.75,68.54372){\circle*{0}}
\put(8.75,111.54612){\circle*{0}}
\put(9.1,27.969648){\circle*{0}}
\put(9.1,68.54372){\circle*{0}}
\put(9.1,111.54612){\circle*{0}}
\put(9.45,27.969648){\circle*{0}}
\put(9.45,68.54372){\circle*{0}}
\put(9.45,111.54612){\circle*{0}}
\put(9.8,27.969648){\circle*{0}}
\put(9.8,68.54372){\circle*{0}}
\put(9.8,111.54612){\circle*{0}}
\put(10.15,27.969648){\circle*{0}}
\put(10.15,68.54372){\circle*{0}}
\put(10.15,111.54612){\circle*{0}}
\put(12.6,27.969648){\circle*{0}}
\put(12.6,68.54372){\circle*{0}}
\put(12.6,111.54612){\circle*{0}}
\put(12.95,27.969648){\circle*{0}}
\put(12.95,68.54372){\circle*{0}}
\put(12.95,111.54612){\circle*{0}}
\put(13.3,27.969648){\circle*{0}}
\put(13.3,68.54372){\circle*{0}}
\put(13.3,111.54612){\circle*{0}}
\put(13.65,27.969648){\circle*{0}}
\put(13.65,68.54372){\circle*{0}}
\put(13.65,111.54612){\circle*{0}}
\put(14.0,27.969648){\circle*{0}}
\put(14.0,68.54372){\circle*{0}}
\put(14.0,111.54612){\circle*{0}}
\put(14.35,27.969648){\circle*{0}}
\put(14.35,68.54372){\circle*{0}}
\put(14.35,111.54612){\circle*{0}}
\put(16.8,27.969648){\circle*{0}}
\put(16.8,68.54372){\circle*{0}}
\put(16.8,111.54612){\circle*{0}}
\put(17.15,27.969648){\circle*{0}}
\put(17.15,68.54372){\circle*{0}}
\put(17.15,111.54612){\circle*{0}}
\put(17.5,27.969648){\circle*{0}}
\put(17.5,68.54372){\circle*{0}}
\put(17.5,111.54612){\circle*{0}}
\put(17.85,27.969648){\circle*{0}}
\put(17.85,68.54372){\circle*{0}}
\put(17.85,111.54612){\circle*{0}}
\put(18.2,27.969648){\circle*{0}}
\put(18.2,68.54372){\circle*{0}}
\put(18.2,111.54612){\circle*{0}}
\put(18.55,27.969648){\circle*{0}}
\put(18.55,68.54372){\circle*{0}}
\put(18.55,111.54612){\circle*{0}}
\put(21.0,27.969648){\circle*{0}}
\put(21.0,68.54372){\circle*{0}}
\put(21.0,111.54612){\circle*{0}}
\put(21.35,27.969648){\circle*{0}}
\put(21.35,68.54372){\circle*{0}}
\put(21.35,111.54612){\circle*{0}}
\put(21.7,27.969648){\circle*{0}}
\put(21.7,68.54372){\circle*{0}}
\put(21.7,111.54612){\circle*{0}}
\put(22.05,27.969648){\circle*{0}}
\put(22.05,68.54372){\circle*{0}}
\put(22.05,111.54612){\circle*{0}}
\put(22.4,27.969648){\circle*{0}}
\put(22.4,68.54372){\circle*{0}}
\put(22.4,111.54612){\circle*{0}}
\put(22.75,27.969648){\circle*{0}}
\put(22.75,68.54372){\circle*{0}}
\put(22.75,111.54612){\circle*{0}}
\put(25.2,27.969648){\circle*{0}}
\put(25.2,68.54372){\circle*{0}}
\put(25.2,111.54612){\circle*{0}}
\put(25.55,27.969648){\circle*{0}}
\put(25.55,68.54372){\circle*{0}}
\put(25.55,111.54612){\circle*{0}}
\put(25.9,27.969648){\circle*{0}}
\put(25.9,68.54372){\circle*{0}}
\put(25.9,111.54612){\circle*{0}}
\put(26.25,27.969648){\circle*{0}}
\put(26.25,68.54372){\circle*{0}}
\put(26.25,111.54612){\circle*{0}}
\put(26.6,27.969648){\circle*{0}}
\put(26.6,68.54372){\circle*{0}}
\put(26.6,111.54612){\circle*{0}}
\put(26.95,27.969648){\circle*{0}}
\put(26.95,68.54372){\circle*{0}}
\put(26.95,111.54612){\circle*{0}}
\put(29.4,27.969648){\circle*{0}}
\put(29.4,68.54372){\circle*{0}}
\put(29.4,111.54612){\circle*{0}}
\put(29.75,27.969648){\circle*{0}}
\put(29.75,68.54372){\circle*{0}}
\put(29.75,111.54612){\circle*{0}}
\put(30.1,27.969648){\circle*{0}}
\put(30.1,68.54372){\circle*{0}}
\put(30.1,111.54612){\circle*{0}}
\put(30.45,27.969648){\circle*{0}}
\put(30.45,68.54372){\circle*{0}}
\put(30.45,111.54612){\circle*{0}}
\put(30.8,27.969648){\circle*{0}}
\put(30.8,68.54372){\circle*{0}}
\put(30.8,111.54612){\circle*{0}}
\put(31.15,27.969648){\circle*{0}}
\put(31.15,68.54372){\circle*{0}}
\put(31.15,111.54612){\circle*{0}}
\put(33.6,27.969648){\circle*{0}}
\put(33.6,68.54372){\circle*{0}}
\put(33.6,111.54612){\circle*{0}}
\put(33.95,27.969648){\circle*{0}}
\put(33.95,68.54372){\circle*{0}}
\put(33.95,111.54612){\circle*{0}}
\put(34.3,27.969648){\circle*{0}}
\put(34.3,68.54372){\circle*{0}}
\put(34.3,111.54612){\circle*{0}}
\put(34.65,27.969648){\circle*{0}}
\put(34.65,68.54372){\circle*{0}}
\put(34.65,111.54612){\circle*{0}}
\put(35.0,27.969648){\circle*{0}}
\put(35.0,68.54372){\circle*{0}}
\put(35.0,111.54612){\circle*{0}}
\put(35.35,27.969648){\circle*{0}}
\put(35.35,68.54372){\circle*{0}}
\put(35.35,111.54612){\circle*{0}}
\put(37.8,27.969648){\circle*{0}}
\put(37.8,68.54372){\circle*{0}}
\put(37.8,111.54612){\circle*{0}}
\put(38.15,27.969648){\circle*{0}}
\put(38.15,68.54372){\circle*{0}}
\put(38.15,111.54612){\circle*{0}}
\put(38.5,27.969648){\circle*{0}}
\put(38.5,68.54372){\circle*{0}}
\put(38.5,111.54612){\circle*{0}}
\put(38.85,27.969648){\circle*{0}}
\put(38.85,68.54372){\circle*{0}}
\put(38.85,111.54612){\circle*{0}}
\put(39.2,27.969648){\circle*{0}}
\put(39.2,68.54372){\circle*{0}}
\put(39.2,111.54612){\circle*{0}}
\put(39.55,27.969648){\circle*{0}}
\put(39.55,68.54372){\circle*{0}}
\put(39.55,111.54612){\circle*{0}}
\put(42.0,27.969648){\circle*{0}}
\put(42.0,68.54372){\circle*{0}}
\put(42.0,111.54612){\circle*{0}}
\put(42.35,27.969648){\circle*{0}}
\put(42.35,68.54372){\circle*{0}}
\put(42.35,111.54612){\circle*{0}}
\put(42.7,27.969648){\circle*{0}}
\put(42.7,68.54372){\circle*{0}}
\put(42.7,111.54612){\circle*{0}}
\put(43.05,27.969648){\circle*{0}}
\put(43.05,68.54372){\circle*{0}}
\put(43.05,111.54612){\circle*{0}}
\put(43.4,27.969648){\circle*{0}}
\put(43.4,68.54372){\circle*{0}}
\put(43.4,111.54612){\circle*{0}}
\put(43.75,27.969648){\circle*{0}}
\put(43.75,68.54372){\circle*{0}}
\put(43.75,111.54612){\circle*{0}}
\put(46.2,27.969648){\circle*{0}}
\put(46.2,68.54372){\circle*{0}}
\put(46.2,111.54612){\circle*{0}}
\put(46.55,27.969648){\circle*{0}}
\put(46.55,68.54372){\circle*{0}}
\put(46.55,111.54612){\circle*{0}}
\put(46.9,27.969648){\circle*{0}}
\put(46.9,68.54372){\circle*{0}}
\put(46.9,111.54612){\circle*{0}}
\put(47.25,27.969648){\circle*{0}}
\put(47.25,68.54372){\circle*{0}}
\put(47.25,111.54612){\circle*{0}}
\put(47.6,27.969648){\circle*{0}}
\put(47.6,68.54372){\circle*{0}}
\put(47.6,111.54612){\circle*{0}}
\put(47.95,27.969648){\circle*{0}}
\put(47.95,68.54372){\circle*{0}}
\put(47.95,111.54612){\circle*{0}}
\put(50.4,27.969648){\circle*{0}}
\put(50.4,68.54372){\circle*{0}}
\put(50.4,111.54612){\circle*{0}}
\put(50.75,27.969648){\circle*{0}}
\put(50.75,68.54372){\circle*{0}}
\put(50.75,111.54612){\circle*{0}}
\put(51.1,27.969648){\circle*{0}}
\put(51.1,68.54372){\circle*{0}}
\put(51.1,111.54612){\circle*{0}}
\put(51.45,27.969648){\circle*{0}}
\put(51.45,68.54372){\circle*{0}}
\put(51.45,111.54612){\circle*{0}}
\put(51.8,27.969648){\circle*{0}}
\put(51.8,68.54372){\circle*{0}}
\put(51.8,111.54612){\circle*{0}}
\put(52.15,27.969648){\circle*{0}}
\put(52.15,68.54372){\circle*{0}}
\put(52.15,111.54612){\circle*{0}}
\put(54.6,27.969648){\circle*{0}}
\put(54.6,68.54372){\circle*{0}}
\put(54.6,111.54612){\circle*{0}}
\put(54.95,27.969648){\circle*{0}}
\put(54.95,68.54372){\circle*{0}}
\put(54.95,111.54612){\circle*{0}}
\put(55.3,27.969648){\circle*{0}}
\put(55.3,68.54372){\circle*{0}}
\put(55.3,111.54612){\circle*{0}}
\put(55.65,27.969648){\circle*{0}}
\put(55.65,68.54372){\circle*{0}}
\put(55.65,111.54612){\circle*{0}}
\put(56.0,27.969648){\circle*{0}}
\put(56.0,68.54372){\circle*{0}}
\put(56.0,111.54612){\circle*{0}}
\put(56.35,27.969648){\circle*{0}}
\put(56.35,68.54372){\circle*{0}}
\put(56.35,111.54612){\circle*{0}}
\put(58.8,27.969648){\circle*{0}}
\put(58.8,68.54372){\circle*{0}}
\put(58.8,111.54612){\circle*{0}}
\put(59.15,27.969648){\circle*{0}}
\put(59.15,68.54372){\circle*{0}}
\put(59.15,111.54612){\circle*{0}}
\put(59.5,27.969648){\circle*{0}}
\put(59.5,68.54372){\circle*{0}}
\put(59.5,111.54612){\circle*{0}}
\put(59.85,27.969648){\circle*{0}}
\put(59.85,68.54372){\circle*{0}}
\put(59.85,111.54612){\circle*{0}}
\put(60.2,27.969648){\circle*{0}}
\put(60.2,68.54372){\circle*{0}}
\put(60.2,111.54612){\circle*{0}}
\put(60.55,27.969648){\circle*{0}}
\put(60.55,68.54372){\circle*{0}}
\put(60.55,111.54612){\circle*{0}}
\put(63.0,27.969648){\circle*{0}}
\put(63.0,68.54372){\circle*{0}}
\put(63.0,111.54612){\circle*{0}}
\put(63.35,27.969648){\circle*{0}}
\put(63.35,68.54372){\circle*{0}}
\put(63.35,111.54612){\circle*{0}}
\put(63.7,27.969648){\circle*{0}}
\put(63.7,68.54372){\circle*{0}}
\put(63.7,111.54612){\circle*{0}}
\put(64.05,27.969648){\circle*{0}}
\put(64.05,68.54372){\circle*{0}}
\put(64.05,111.54612){\circle*{0}}
\put(64.4,27.969648){\circle*{0}}
\put(64.4,68.54372){\circle*{0}}
\put(64.4,111.54612){\circle*{0}}
\put(64.75,27.969648){\circle*{0}}
\put(64.75,68.54372){\circle*{0}}
\put(64.75,111.54612){\circle*{0}}
\put(67.2,27.969648){\circle*{0}}
\put(67.2,68.54372){\circle*{0}}
\put(67.2,111.54612){\circle*{0}}
\put(67.55,27.969648){\circle*{0}}
\put(67.55,68.54372){\circle*{0}}
\put(67.55,111.54612){\circle*{0}}
\put(67.9,27.969648){\circle*{0}}
\put(67.9,68.54372){\circle*{0}}
\put(67.9,111.54612){\circle*{0}}
\put(68.25,27.969648){\circle*{0}}
\put(68.25,68.54372){\circle*{0}}
\put(68.25,111.54612){\circle*{0}}
\put(68.6,27.969648){\circle*{0}}
\put(68.6,68.54372){\circle*{0}}
\put(68.6,111.54612){\circle*{0}}
\put(68.95,27.969648){\circle*{0}}
\put(68.95,68.54372){\circle*{0}}
\put(68.95,111.54612){\circle*{0}}
\put(71.4,27.969648){\circle*{0}}
\put(71.4,68.54372){\circle*{0}}
\put(71.4,111.54612){\circle*{0}}
\put(71.75,27.969648){\circle*{0}}
\put(71.75,68.54372){\circle*{0}}
\put(71.75,111.54612){\circle*{0}}
\put(72.1,27.969648){\circle*{0}}
\put(72.1,68.54372){\circle*{0}}
\put(72.1,111.54612){\circle*{0}}
\put(72.45,27.969648){\circle*{0}}
\put(72.45,68.54372){\circle*{0}}
\put(72.45,111.54612){\circle*{0}}
\put(72.8,27.969648){\circle*{0}}
\put(72.8,68.54372){\circle*{0}}
\put(72.8,111.54612){\circle*{0}}
\put(73.15,27.969648){\circle*{0}}
\put(73.15,68.54372){\circle*{0}}
\put(73.15,111.54612){\circle*{0}}
\put(75.6,27.969648){\circle*{0}}
\put(75.6,68.54372){\circle*{0}}
\put(75.6,111.54612){\circle*{0}}
\put(75.95,27.969648){\circle*{0}}
\put(75.95,68.54372){\circle*{0}}
\put(75.95,111.54612){\circle*{0}}
\put(76.3,27.969648){\circle*{0}}
\put(76.3,68.54372){\circle*{0}}
\put(76.3,111.54612){\circle*{0}}
\put(76.65,27.969648){\circle*{0}}
\put(76.65,68.54372){\circle*{0}}
\put(76.65,111.54612){\circle*{0}}
\put(77.0,27.969648){\circle*{0}}
\put(77.0,68.54372){\circle*{0}}
\put(77.0,111.54612){\circle*{0}}
\put(77.35,27.969648){\circle*{0}}
\put(77.35,68.54372){\circle*{0}}
\put(77.35,111.54612){\circle*{0}}
\put(79.8,27.969648){\circle*{0}}
\put(79.8,68.54372){\circle*{0}}
\put(79.8,111.54612){\circle*{0}}
\put(80.15,27.969648){\circle*{0}}
\put(80.15,68.54372){\circle*{0}}
\put(80.15,111.54612){\circle*{0}}
\put(80.5,27.969648){\circle*{0}}
\put(80.5,68.54372){\circle*{0}}
\put(80.5,111.54612){\circle*{0}}
\put(80.85,27.969648){\circle*{0}}
\put(80.85,68.54372){\circle*{0}}
\put(80.85,111.54612){\circle*{0}}
\put(81.2,27.969648){\circle*{0}}
\put(81.2,68.54372){\circle*{0}}
\put(81.2,111.54612){\circle*{0}}
\put(81.55,27.969648){\circle*{0}}
\put(81.55,68.54372){\circle*{0}}
\put(81.55,111.54612){\circle*{0}}
\put(84.0,27.969648){\circle*{0}}
\put(84.0,68.54372){\circle*{0}}
\put(84.0,111.54612){\circle*{0}}
\put(84.35,27.969648){\circle*{0}}
\put(84.35,68.54372){\circle*{0}}
\put(84.35,111.54612){\circle*{0}}
\put(84.7,27.969648){\circle*{0}}
\put(84.7,68.54372){\circle*{0}}
\put(84.7,111.54612){\circle*{0}}
\put(85.05,27.969648){\circle*{0}}
\put(85.05,68.54372){\circle*{0}}
\put(85.05,111.54612){\circle*{0}}
\put(85.4,27.969648){\circle*{0}}
\put(85.4,68.54372){\circle*{0}}
\put(85.4,111.54612){\circle*{0}}
\put(85.75,27.969648){\circle*{0}}
\put(85.75,68.54372){\circle*{0}}
\put(85.75,111.54612){\circle*{0}}
\put(88.2,27.969648){\circle*{0}}
\put(88.2,68.54372){\circle*{0}}
\put(88.2,111.54612){\circle*{0}}
\put(88.55,27.969648){\circle*{0}}
\put(88.55,68.54372){\circle*{0}}
\put(88.55,111.54612){\circle*{0}}
\put(88.9,27.969648){\circle*{0}}
\put(88.9,68.54372){\circle*{0}}
\put(88.9,111.54612){\circle*{0}}
\put(89.25,27.969648){\circle*{0}}
\put(89.25,68.54372){\circle*{0}}
\put(89.25,111.54612){\circle*{0}}
\put(89.6,27.969648){\circle*{0}}
\put(89.6,68.54372){\circle*{0}}
\put(89.6,111.54612){\circle*{0}}
\put(89.95,27.969648){\circle*{0}}
\put(89.95,68.54372){\circle*{0}}
\put(89.95,111.54612){\circle*{0}}
\put(92.4,27.969648){\circle*{0}}
\put(92.4,68.54372){\circle*{0}}
\put(92.4,111.54612){\circle*{0}}
\put(92.75,27.969648){\circle*{0}}
\put(92.75,68.54372){\circle*{0}}
\put(92.75,111.54612){\circle*{0}}
\put(93.1,27.969648){\circle*{0}}
\put(93.1,68.54372){\circle*{0}}
\put(93.1,111.54612){\circle*{0}}
\put(93.45,27.969648){\circle*{0}}
\put(93.45,68.54372){\circle*{0}}
\put(93.45,111.54612){\circle*{0}}
\put(93.8,27.969648){\circle*{0}}
\put(93.8,68.54372){\circle*{0}}
\put(93.8,111.54612){\circle*{0}}
\put(94.15,27.969648){\circle*{0}}
\put(94.15,68.54372){\circle*{0}}
\put(94.15,111.54612){\circle*{0}}
\put(96.6,27.969648){\circle*{0}}
\put(96.6,68.54372){\circle*{0}}
\put(96.6,111.54612){\circle*{0}}
\put(96.95,27.969648){\circle*{0}}
\put(96.95,68.54372){\circle*{0}}
\put(96.95,111.54612){\circle*{0}}
\put(97.3,27.969648){\circle*{0}}
\put(97.3,68.54372){\circle*{0}}
\put(97.3,111.54612){\circle*{0}}
\put(97.65,27.969648){\circle*{0}}
\put(97.65,68.54372){\circle*{0}}
\put(97.65,111.54612){\circle*{0}}
\put(98.0,27.969648){\circle*{0}}
\put(98.0,68.54372){\circle*{0}}
\put(98.0,111.54612){\circle*{0}}
\put(98.35,27.969648){\circle*{0}}
\put(98.35,68.54372){\circle*{0}}
\put(98.35,111.54612){\circle*{0}}
\put(100.8,27.969648){\circle*{0}}
\put(100.8,68.54372){\circle*{0}}
\put(100.8,111.54612){\circle*{0}}
\put(101.15,27.969648){\circle*{0}}
\put(101.15,68.54372){\circle*{0}}
\put(101.15,111.54612){\circle*{0}}
\put(101.5,27.969648){\circle*{0}}
\put(101.5,68.54372){\circle*{0}}
\put(101.5,111.54612){\circle*{0}}
\put(101.85,27.969648){\circle*{0}}
\put(101.85,68.54372){\circle*{0}}
\put(101.85,111.54612){\circle*{0}}
\put(102.2,27.969648){\circle*{0}}
\put(102.2,68.54372){\circle*{0}}
\put(102.2,111.54612){\circle*{0}}
\put(102.55,27.969648){\circle*{0}}
\put(102.55,68.54372){\circle*{0}}
\put(102.55,111.54612){\circle*{0}}
\put(105.0,27.969648){\circle*{0}}
\put(105.0,68.54372){\circle*{0}}
\put(105.0,111.54612){\circle*{0}}
\put(105.35,27.969648){\circle*{0}}
\put(105.35,68.54372){\circle*{0}}
\put(105.35,111.54612){\circle*{0}}
\put(105.7,27.969648){\circle*{0}}
\put(105.7,68.54372){\circle*{0}}
\put(105.7,111.54612){\circle*{0}}
\put(106.05,27.969648){\circle*{0}}
\put(106.05,68.54372){\circle*{0}}
\put(106.05,111.54612){\circle*{0}}
\put(106.4,27.969648){\circle*{0}}
\put(106.4,68.54372){\circle*{0}}
\put(106.4,111.54612){\circle*{0}}
\put(106.75,27.969648){\circle*{0}}
\put(106.75,68.54372){\circle*{0}}
\put(106.75,111.54612){\circle*{0}}
\put(109.2,27.969648){\circle*{0}}
\put(109.2,68.54372){\circle*{0}}
\put(109.2,111.54612){\circle*{0}}
\put(109.55,27.969648){\circle*{0}}
\put(109.55,68.54372){\circle*{0}}
\put(109.55,111.54612){\circle*{0}}
\put(109.9,27.969648){\circle*{0}}
\put(109.9,68.54372){\circle*{0}}
\put(109.9,111.54612){\circle*{0}}
\put(110.25,27.969648){\circle*{0}}
\put(110.25,68.54372){\circle*{0}}
\put(110.25,111.54612){\circle*{0}}
\put(110.6,27.969648){\circle*{0}}
\put(110.6,68.54372){\circle*{0}}
\put(110.6,111.54612){\circle*{0}}
\put(110.95,27.969648){\circle*{0}}
\put(110.95,68.54372){\circle*{0}}
\put(110.95,111.54612){\circle*{0}}
\put(113.4,27.969648){\circle*{0}}
\put(113.4,68.54372){\circle*{0}}
\put(113.4,111.54612){\circle*{0}}
\put(113.75,27.969648){\circle*{0}}
\put(113.75,68.54372){\circle*{0}}
\put(113.75,111.54612){\circle*{0}}
\put(114.1,27.969648){\circle*{0}}
\put(114.1,68.54372){\circle*{0}}
\put(114.1,111.54612){\circle*{0}}
\put(114.45,27.969648){\circle*{0}}
\put(114.45,68.54372){\circle*{0}}
\put(114.45,111.54612){\circle*{0}}
\put(114.8,27.969648){\circle*{0}}
\put(114.8,68.54372){\circle*{0}}
\put(114.8,111.54612){\circle*{0}}
\put(115.15,27.969648){\circle*{0}}
\put(115.15,68.54372){\circle*{0}}
\put(115.15,111.54612){\circle*{0}}
\put(117.6,27.969648){\circle*{0}}
\put(117.6,68.54372){\circle*{0}}
\put(117.6,111.54612){\circle*{0}}
\put(117.95,27.969648){\circle*{0}}
\put(117.95,68.54372){\circle*{0}}
\put(117.95,111.54612){\circle*{0}}
\put(118.3,27.969648){\circle*{0}}
\put(118.3,68.54372){\circle*{0}}
\put(118.3,111.54612){\circle*{0}}
\put(118.65,27.969648){\circle*{0}}
\put(118.65,68.54372){\circle*{0}}
\put(118.65,111.54612){\circle*{0}}
\put(119.0,27.969648){\circle*{0}}
\put(119.0,68.54372){\circle*{0}}
\put(119.0,111.54612){\circle*{0}}
\put(119.35,27.969648){\circle*{0}}
\put(119.35,68.54372){\circle*{0}}
\put(119.35,111.54612){\circle*{0}}
\put(121.8,27.969648){\circle*{0}}
\put(121.8,68.54372){\circle*{0}}
\put(121.8,111.54612){\circle*{0}}
\put(122.15,27.969648){\circle*{0}}
\put(122.15,68.54372){\circle*{0}}
\put(122.15,111.54612){\circle*{0}}
\put(122.5,27.969648){\circle*{0}}
\put(122.5,68.54372){\circle*{0}}
\put(122.5,111.54612){\circle*{0}}
\put(122.85,27.969648){\circle*{0}}
\put(122.85,68.54372){\circle*{0}}
\put(122.85,111.54612){\circle*{0}}
\put(123.2,27.969648){\circle*{0}}
\put(123.2,68.54372){\circle*{0}}
\put(123.2,111.54612){\circle*{0}}
\put(123.55,27.969648){\circle*{0}}
\put(123.55,68.54372){\circle*{0}}
\put(123.55,111.54612){\circle*{0}}
\put(126.0,27.969648){\circle*{0}}
\put(126.0,68.54372){\circle*{0}}
\put(126.0,111.54612){\circle*{0}}
\put(126.35,27.969648){\circle*{0}}
\put(126.35,68.54372){\circle*{0}}
\put(126.35,111.54612){\circle*{0}}
\put(126.7,27.969648){\circle*{0}}
\put(126.7,68.54372){\circle*{0}}
\put(126.7,111.54612){\circle*{0}}
\put(127.05,27.969648){\circle*{0}}
\put(127.05,68.54372){\circle*{0}}
\put(127.05,111.54612){\circle*{0}}
\put(127.4,27.969648){\circle*{0}}
\put(127.4,68.54372){\circle*{0}}
\put(127.4,111.54612){\circle*{0}}
\put(127.75,27.969648){\circle*{0}}
\put(127.75,68.54372){\circle*{0}}
\put(127.75,111.54612){\circle*{0}}
\put(130.2,27.969648){\circle*{0}}
\put(130.2,68.54372){\circle*{0}}
\put(130.2,111.54612){\circle*{0}}
\put(130.55,27.969648){\circle*{0}}
\put(130.55,68.54372){\circle*{0}}
\put(130.55,111.54612){\circle*{0}}
\put(130.9,27.969648){\circle*{0}}
\put(130.9,68.54372){\circle*{0}}
\put(130.9,111.54612){\circle*{0}}
\put(131.25,27.969648){\circle*{0}}
\put(131.25,68.54372){\circle*{0}}
\put(131.25,111.54612){\circle*{0}}
\put(131.6,27.969648){\circle*{0}}
\put(131.6,68.54372){\circle*{0}}
\put(131.6,111.54612){\circle*{0}}
\put(131.95,27.969648){\circle*{0}}
\put(131.95,68.54372){\circle*{0}}
\put(131.95,111.54612){\circle*{0}}
\put(134.4,27.969648){\circle*{0}}
\put(134.4,68.54372){\circle*{0}}
\put(134.4,111.54612){\circle*{0}}
\put(134.75,27.969648){\circle*{0}}
\put(134.75,68.54372){\circle*{0}}
\put(134.75,111.54612){\circle*{0}}
\put(135.1,27.969648){\circle*{0}}
\put(135.1,68.54372){\circle*{0}}
\put(135.1,111.54612){\circle*{0}}
\put(135.45,27.969648){\circle*{0}}
\put(135.45,68.54372){\circle*{0}}
\put(135.45,111.54612){\circle*{0}}
\put(135.8,27.969648){\circle*{0}}
\put(135.8,68.54372){\circle*{0}}
\put(135.8,111.54612){\circle*{0}}
\put(136.15,27.969648){\circle*{0}}
\put(136.15,68.54372){\circle*{0}}
\put(136.15,111.54612){\circle*{0}}
\put(138.6,27.969648){\circle*{0}}
\put(138.6,68.54372){\circle*{0}}
\put(138.6,111.54612){\circle*{0}}
\put(138.95,27.969648){\circle*{0}}
\put(138.95,68.54372){\circle*{0}}
\put(138.95,111.54612){\circle*{0}}
\put(139.3,27.969648){\circle*{0}}
\put(139.3,68.54372){\circle*{0}}
\put(139.3,111.54612){\circle*{0}}
\put(139.65,27.969648){\circle*{0}}
\put(139.65,68.54372){\circle*{0}}
\put(139.65,111.54612){\circle*{0}}
\put(140.0,27.969648){\circle*{0}}
\put(140.0,68.54372){\circle*{0}}
\put(140.0,111.54612){\circle*{0}}

\put(226.4,17.560424){\circle*{0}}
\put(226.4,50.8494){\circle*{0}}
\put(226.4,91.82096){\circle*{0}}
\put(226.75,17.560424){\circle*{0}}
\put(226.75,50.8494){\circle*{0}}
\put(226.75,91.82096){\circle*{0}}
\put(227.1,17.560424){\circle*{0}}
\put(227.1,50.8494){\circle*{0}}
\put(227.1,91.82096){\circle*{0}}
\put(227.45,17.560424){\circle*{0}}
\put(227.45,50.8494){\circle*{0}}
\put(227.45,91.82096){\circle*{0}}
\put(227.8,17.560424){\circle*{0}}
\put(227.8,50.8494){\circle*{0}}
\put(227.8,91.82096){\circle*{0}}
\put(228.15,17.560424){\circle*{0}}
\put(228.15,50.8494){\circle*{0}}
\put(228.15,91.82096){\circle*{0}}
\put(230.6,17.560424){\circle*{0}}
\put(230.6,50.8494){\circle*{0}}
\put(230.6,91.82096){\circle*{0}}
\put(230.95,17.560424){\circle*{0}}
\put(230.95,50.8494){\circle*{0}}
\put(230.95,91.82096){\circle*{0}}
\put(231.3,17.560424){\circle*{0}}
\put(231.3,50.8494){\circle*{0}}
\put(231.3,91.82096){\circle*{0}}
\put(231.65,17.560424){\circle*{0}}
\put(231.65,50.8494){\circle*{0}}
\put(231.65,91.82096){\circle*{0}}
\put(232.0,17.560424){\circle*{0}}
\put(232.0,50.8494){\circle*{0}}
\put(232.0,91.82096){\circle*{0}}
\put(232.35,17.560424){\circle*{0}}
\put(232.35,50.8494){\circle*{0}}
\put(232.35,91.82096){\circle*{0}}
\put(234.8,17.560424){\circle*{0}}
\put(234.8,50.8494){\circle*{0}}
\put(234.8,91.82096){\circle*{0}}
\put(235.15,17.560424){\circle*{0}}
\put(235.15,50.8494){\circle*{0}}
\put(235.15,91.82096){\circle*{0}}
\put(235.5,17.560424){\circle*{0}}
\put(235.5,50.8494){\circle*{0}}
\put(235.5,91.82096){\circle*{0}}
\put(235.85,17.560424){\circle*{0}}
\put(235.85,50.8494){\circle*{0}}
\put(235.85,91.82096){\circle*{0}}
\put(236.2,17.560424){\circle*{0}}
\put(236.2,50.8494){\circle*{0}}
\put(236.2,91.82096){\circle*{0}}
\put(236.55,17.560424){\circle*{0}}
\put(236.55,50.8494){\circle*{0}}
\put(236.55,91.82096){\circle*{0}}
\put(239.0,17.560424){\circle*{0}}
\put(239.0,50.8494){\circle*{0}}
\put(239.0,91.82096){\circle*{0}}
\put(239.35,17.560424){\circle*{0}}
\put(239.35,50.8494){\circle*{0}}
\put(239.35,91.82096){\circle*{0}}
\put(239.7,17.560424){\circle*{0}}
\put(239.7,50.8494){\circle*{0}}
\put(239.7,91.82096){\circle*{0}}
\put(240.05,17.560424){\circle*{0}}
\put(240.05,50.8494){\circle*{0}}
\put(240.05,91.82096){\circle*{0}}
\put(240.4,17.560424){\circle*{0}}
\put(240.4,50.8494){\circle*{0}}
\put(240.4,91.82096){\circle*{0}}
\put(240.75,17.560424){\circle*{0}}
\put(240.75,50.8494){\circle*{0}}
\put(240.75,91.82096){\circle*{0}}
\put(243.2,17.560424){\circle*{0}}
\put(243.2,50.8494){\circle*{0}}
\put(243.2,91.82096){\circle*{0}}
\put(243.55,17.560424){\circle*{0}}
\put(243.55,50.8494){\circle*{0}}
\put(243.55,91.82096){\circle*{0}}
\put(243.9,17.560424){\circle*{0}}
\put(243.9,50.8494){\circle*{0}}
\put(243.9,91.82096){\circle*{0}}
\put(244.25,17.560424){\circle*{0}}
\put(244.25,50.8494){\circle*{0}}
\put(244.25,91.82096){\circle*{0}}
\put(244.6,17.560424){\circle*{0}}
\put(244.6,50.8494){\circle*{0}}
\put(244.6,91.82096){\circle*{0}}
\put(244.95,17.560424){\circle*{0}}
\put(244.95,50.8494){\circle*{0}}
\put(244.95,91.82096){\circle*{0}}
\put(247.4,17.560424){\circle*{0}}
\put(247.4,50.8494){\circle*{0}}
\put(247.4,91.82096){\circle*{0}}
\put(247.75,17.560424){\circle*{0}}
\put(247.75,50.8494){\circle*{0}}
\put(247.75,91.82096){\circle*{0}}
\put(248.1,17.560424){\circle*{0}}
\put(248.1,50.8494){\circle*{0}}
\put(248.1,91.82096){\circle*{0}}
\put(248.45,17.560424){\circle*{0}}
\put(248.45,50.8494){\circle*{0}}
\put(248.45,91.82096){\circle*{0}}
\put(248.8,17.560424){\circle*{0}}
\put(248.8,50.8494){\circle*{0}}
\put(248.8,91.82096){\circle*{0}}
\put(249.15,17.560424){\circle*{0}}
\put(249.15,50.8494){\circle*{0}}
\put(249.15,91.82096){\circle*{0}}
\put(251.6,17.560424){\circle*{0}}
\put(251.6,50.8494){\circle*{0}}
\put(251.6,91.82096){\circle*{0}}
\put(251.95,17.560424){\circle*{0}}
\put(251.95,50.8494){\circle*{0}}
\put(251.95,91.82096){\circle*{0}}
\put(252.3,17.560424){\circle*{0}}
\put(252.3,50.8494){\circle*{0}}
\put(252.3,91.82096){\circle*{0}}
\put(252.65,17.560424){\circle*{0}}
\put(252.65,50.8494){\circle*{0}}
\put(252.65,91.82096){\circle*{0}}
\put(253.0,17.560424){\circle*{0}}
\put(253.0,50.8494){\circle*{0}}
\put(253.0,91.82096){\circle*{0}}
\put(253.35,17.560424){\circle*{0}}
\put(253.35,50.8494){\circle*{0}}
\put(253.35,91.82096){\circle*{0}}
\put(255.8,17.560424){\circle*{0}}
\put(255.8,50.8494){\circle*{0}}
\put(255.8,91.82096){\circle*{0}}
\put(256.15,17.560424){\circle*{0}}
\put(256.15,50.8494){\circle*{0}}
\put(256.15,91.82096){\circle*{0}}
\put(256.5,17.560424){\circle*{0}}
\put(256.5,50.8494){\circle*{0}}
\put(256.5,91.82096){\circle*{0}}
\put(256.85,17.560424){\circle*{0}}
\put(256.85,50.8494){\circle*{0}}
\put(256.85,91.82096){\circle*{0}}
\put(257.2,17.560424){\circle*{0}}
\put(257.2,50.8494){\circle*{0}}
\put(257.2,91.82096){\circle*{0}}
\put(257.55,17.560424){\circle*{0}}
\put(257.55,50.8494){\circle*{0}}
\put(257.55,91.82096){\circle*{0}}
\put(260.0,17.560424){\circle*{0}}
\put(260.0,50.8494){\circle*{0}}
\put(260.0,91.82096){\circle*{0}}
\put(260.35,17.560424){\circle*{0}}
\put(260.35,50.8494){\circle*{0}}
\put(260.35,91.82096){\circle*{0}}
\put(260.7,17.560424){\circle*{0}}
\put(260.7,50.8494){\circle*{0}}
\put(260.7,91.82096){\circle*{0}}
\put(261.05,17.560424){\circle*{0}}
\put(261.05,50.8494){\circle*{0}}
\put(261.05,91.82096){\circle*{0}}
\put(261.4,17.560424){\circle*{0}}
\put(261.4,50.8494){\circle*{0}}
\put(261.4,91.82096){\circle*{0}}
\put(261.75,17.560424){\circle*{0}}
\put(261.75,50.8494){\circle*{0}}
\put(261.75,91.82096){\circle*{0}}
\put(264.2,17.560424){\circle*{0}}
\put(264.2,50.8494){\circle*{0}}
\put(264.2,91.82096){\circle*{0}}
\put(264.55,17.560424){\circle*{0}}
\put(264.55,50.8494){\circle*{0}}
\put(264.55,91.82096){\circle*{0}}
\put(264.9,17.560424){\circle*{0}}
\put(264.9,50.8494){\circle*{0}}
\put(264.9,91.82096){\circle*{0}}
\put(265.25,17.560424){\circle*{0}}
\put(265.25,50.8494){\circle*{0}}
\put(265.25,91.82096){\circle*{0}}
\put(265.6,17.560424){\circle*{0}}
\put(265.6,50.8494){\circle*{0}}
\put(265.6,91.82096){\circle*{0}}
\put(265.95,17.560424){\circle*{0}}
\put(265.95,50.8494){\circle*{0}}
\put(265.95,91.82096){\circle*{0}}
\put(268.4,17.560424){\circle*{0}}
\put(268.4,50.8494){\circle*{0}}
\put(268.4,91.82096){\circle*{0}}
\put(268.75,17.560424){\circle*{0}}
\put(268.75,50.8494){\circle*{0}}
\put(268.75,91.82096){\circle*{0}}
\put(269.1,17.560424){\circle*{0}}
\put(269.1,50.8494){\circle*{0}}
\put(269.1,91.82096){\circle*{0}}
\put(269.45,17.560424){\circle*{0}}
\put(269.45,50.8494){\circle*{0}}
\put(269.45,91.82096){\circle*{0}}
\put(269.8,17.560424){\circle*{0}}
\put(269.8,50.8494){\circle*{0}}
\put(269.8,91.82096){\circle*{0}}
\put(270.15,17.560424){\circle*{0}}
\put(270.15,50.8494){\circle*{0}}
\put(270.15,91.82096){\circle*{0}}
\put(272.6,17.560424){\circle*{0}}
\put(272.6,50.8494){\circle*{0}}
\put(272.6,91.82096){\circle*{0}}
\put(272.95,17.560424){\circle*{0}}
\put(272.95,50.8494){\circle*{0}}
\put(272.95,91.82096){\circle*{0}}
\put(273.3,17.560424){\circle*{0}}
\put(273.3,50.8494){\circle*{0}}
\put(273.3,91.82096){\circle*{0}}
\put(273.65,17.560424){\circle*{0}}
\put(273.65,50.8494){\circle*{0}}
\put(273.65,91.82096){\circle*{0}}
\put(274.0,17.560424){\circle*{0}}
\put(274.0,50.8494){\circle*{0}}
\put(274.0,91.82096){\circle*{0}}
\put(274.35,17.560424){\circle*{0}}
\put(274.35,50.8494){\circle*{0}}
\put(274.35,91.82096){\circle*{0}}
\put(276.8,17.560424){\circle*{0}}
\put(276.8,50.8494){\circle*{0}}
\put(276.8,91.82096){\circle*{0}}
\put(277.15,17.560424){\circle*{0}}
\put(277.15,50.8494){\circle*{0}}
\put(277.15,91.82096){\circle*{0}}
\put(277.5,17.560424){\circle*{0}}
\put(277.5,50.8494){\circle*{0}}
\put(277.5,91.82096){\circle*{0}}
\put(277.85,17.560424){\circle*{0}}
\put(277.85,50.8494){\circle*{0}}
\put(277.85,91.82096){\circle*{0}}
\put(278.2,17.560424){\circle*{0}}
\put(278.2,50.8494){\circle*{0}}
\put(278.2,91.82096){\circle*{0}}
\put(278.55,17.560424){\circle*{0}}
\put(278.55,50.8494){\circle*{0}}
\put(278.55,91.82096){\circle*{0}}
\put(281.0,17.560424){\circle*{0}}
\put(281.0,50.8494){\circle*{0}}
\put(281.0,91.82096){\circle*{0}}
\put(281.35,17.560424){\circle*{0}}
\put(281.35,50.8494){\circle*{0}}
\put(281.35,91.82096){\circle*{0}}
\put(281.7,17.560424){\circle*{0}}
\put(281.7,50.8494){\circle*{0}}
\put(281.7,91.82096){\circle*{0}}
\put(282.05,17.560424){\circle*{0}}
\put(282.05,50.8494){\circle*{0}}
\put(282.05,91.82096){\circle*{0}}
\put(282.4,17.560424){\circle*{0}}
\put(282.4,50.8494){\circle*{0}}
\put(282.4,91.82096){\circle*{0}}
\put(282.75,17.560424){\circle*{0}}
\put(282.75,50.8494){\circle*{0}}
\put(282.75,91.82096){\circle*{0}}
\put(285.2,17.560424){\circle*{0}}
\put(285.2,50.8494){\circle*{0}}
\put(285.2,91.82096){\circle*{0}}
\put(285.55,17.560424){\circle*{0}}
\put(285.55,50.8494){\circle*{0}}
\put(285.55,91.82096){\circle*{0}}
\put(285.9,17.560424){\circle*{0}}
\put(285.9,50.8494){\circle*{0}}
\put(285.9,91.82096){\circle*{0}}
\put(286.25,17.560424){\circle*{0}}
\put(286.25,50.8494){\circle*{0}}
\put(286.25,91.82096){\circle*{0}}
\put(286.6,17.560424){\circle*{0}}
\put(286.6,50.8494){\circle*{0}}
\put(286.6,91.82096){\circle*{0}}
\put(286.95,17.560424){\circle*{0}}
\put(286.95,50.8494){\circle*{0}}
\put(286.95,91.82096){\circle*{0}}
\put(289.4,17.560424){\circle*{0}}
\put(289.4,50.8494){\circle*{0}}
\put(289.4,91.82096){\circle*{0}}
\put(289.75,17.560424){\circle*{0}}
\put(289.75,50.8494){\circle*{0}}
\put(289.75,91.82096){\circle*{0}}
\put(290.1,17.560424){\circle*{0}}
\put(290.1,50.8494){\circle*{0}}
\put(290.1,91.82096){\circle*{0}}
\put(290.45,17.560424){\circle*{0}}
\put(290.45,50.8494){\circle*{0}}
\put(290.45,91.82096){\circle*{0}}
\put(290.8,17.560424){\circle*{0}}
\put(290.8,50.8494){\circle*{0}}
\put(290.8,91.82096){\circle*{0}}
\put(291.15,17.560424){\circle*{0}}
\put(291.15,50.8494){\circle*{0}}
\put(291.15,91.82096){\circle*{0}}
\put(293.6,17.560424){\circle*{0}}
\put(293.6,50.8494){\circle*{0}}
\put(293.6,91.82096){\circle*{0}}
\put(293.95,17.560424){\circle*{0}}
\put(293.95,50.8494){\circle*{0}}
\put(293.95,91.82096){\circle*{0}}
\put(294.3,17.560424){\circle*{0}}
\put(294.3,50.8494){\circle*{0}}
\put(294.3,91.82096){\circle*{0}}
\put(294.65,17.560424){\circle*{0}}
\put(294.65,50.8494){\circle*{0}}
\put(294.65,91.82096){\circle*{0}}
\put(295.0,17.560424){\circle*{0}}
\put(295.0,50.8494){\circle*{0}}
\put(295.0,91.82096){\circle*{0}}
\put(295.35,17.560424){\circle*{0}}
\put(295.35,50.8494){\circle*{0}}
\put(295.35,91.82096){\circle*{0}}
\put(297.8,17.560424){\circle*{0}}
\put(297.8,50.8494){\circle*{0}}
\put(297.8,91.82096){\circle*{0}}
\put(298.15,17.560424){\circle*{0}}
\put(298.15,50.8494){\circle*{0}}
\put(298.15,91.82096){\circle*{0}}
\put(298.5,17.560424){\circle*{0}}
\put(298.5,50.8494){\circle*{0}}
\put(298.5,91.82096){\circle*{0}}
\put(298.85,17.560424){\circle*{0}}
\put(298.85,50.8494){\circle*{0}}
\put(298.85,91.82096){\circle*{0}}
\put(299.2,17.560424){\circle*{0}}
\put(299.2,50.8494){\circle*{0}}
\put(299.2,91.82096){\circle*{0}}
\put(299.55,17.560424){\circle*{0}}
\put(299.55,50.8494){\circle*{0}}
\put(299.55,91.82096){\circle*{0}}
\put(302.0,17.560424){\circle*{0}}
\put(302.0,50.8494){\circle*{0}}
\put(302.0,91.82096){\circle*{0}}
\put(302.35,17.560424){\circle*{0}}
\put(302.35,50.8494){\circle*{0}}
\put(302.35,91.82096){\circle*{0}}
\put(302.7,17.560424){\circle*{0}}
\put(302.7,50.8494){\circle*{0}}
\put(302.7,91.82096){\circle*{0}}
\put(303.05,17.560424){\circle*{0}}
\put(303.05,50.8494){\circle*{0}}
\put(303.05,91.82096){\circle*{0}}
\put(303.4,17.560424){\circle*{0}}
\put(303.4,50.8494){\circle*{0}}
\put(303.4,91.82096){\circle*{0}}
\put(303.75,17.560424){\circle*{0}}
\put(303.75,50.8494){\circle*{0}}
\put(303.75,91.82096){\circle*{0}}
\put(306.2,17.560424){\circle*{0}}
\put(306.2,50.8494){\circle*{0}}
\put(306.2,91.82096){\circle*{0}}
\put(306.55,17.560424){\circle*{0}}
\put(306.55,50.8494){\circle*{0}}
\put(306.55,91.82096){\circle*{0}}
\put(306.9,17.560424){\circle*{0}}
\put(306.9,50.8494){\circle*{0}}
\put(306.9,91.82096){\circle*{0}}
\put(307.25,17.560424){\circle*{0}}
\put(307.25,50.8494){\circle*{0}}
\put(307.25,91.82096){\circle*{0}}
\put(307.6,17.560424){\circle*{0}}
\put(307.6,50.8494){\circle*{0}}
\put(307.6,91.82096){\circle*{0}}
\put(307.95,17.560424){\circle*{0}}
\put(307.95,50.8494){\circle*{0}}
\put(307.95,91.82096){\circle*{0}}
\put(310.4,17.560424){\circle*{0}}
\put(310.4,50.8494){\circle*{0}}
\put(310.4,91.82096){\circle*{0}}
\put(310.75,17.560424){\circle*{0}}
\put(310.75,50.8494){\circle*{0}}
\put(310.75,91.82096){\circle*{0}}
\put(311.1,17.560424){\circle*{0}}
\put(311.1,50.8494){\circle*{0}}
\put(311.1,91.82096){\circle*{0}}
\put(311.45,17.560424){\circle*{0}}
\put(311.45,50.8494){\circle*{0}}
\put(311.45,91.82096){\circle*{0}}
\put(311.8,17.560424){\circle*{0}}
\put(311.8,50.8494){\circle*{0}}
\put(311.8,91.82096){\circle*{0}}
\put(312.15,17.560424){\circle*{0}}
\put(312.15,50.8494){\circle*{0}}
\put(312.15,91.82096){\circle*{0}}
\put(314.6,17.560424){\circle*{0}}
\put(314.6,50.8494){\circle*{0}}
\put(314.6,91.82096){\circle*{0}}
\put(314.95,17.560424){\circle*{0}}
\put(314.95,50.8494){\circle*{0}}
\put(314.95,91.82096){\circle*{0}}
\put(315.3,17.560424){\circle*{0}}
\put(315.3,50.8494){\circle*{0}}
\put(315.3,91.82096){\circle*{0}}
\put(315.65,17.560424){\circle*{0}}
\put(315.65,50.8494){\circle*{0}}
\put(315.65,91.82096){\circle*{0}}
\put(316.0,17.560424){\circle*{0}}
\put(316.0,50.8494){\circle*{0}}
\put(316.0,91.82096){\circle*{0}}
\put(316.35,17.560424){\circle*{0}}
\put(316.35,50.8494){\circle*{0}}
\put(316.35,91.82096){\circle*{0}}
\put(318.8,17.560424){\circle*{0}}
\put(318.8,50.8494){\circle*{0}}
\put(318.8,91.82096){\circle*{0}}
\put(319.15,17.560424){\circle*{0}}
\put(319.15,50.8494){\circle*{0}}
\put(319.15,91.82096){\circle*{0}}
\put(319.5,17.560424){\circle*{0}}
\put(319.5,50.8494){\circle*{0}}
\put(319.5,91.82096){\circle*{0}}
\put(319.85,17.560424){\circle*{0}}
\put(319.85,50.8494){\circle*{0}}
\put(319.85,91.82096){\circle*{0}}
\put(320.2,17.560424){\circle*{0}}
\put(320.2,50.8494){\circle*{0}}
\put(320.2,91.82096){\circle*{0}}
\put(320.55,17.560424){\circle*{0}}
\put(320.55,50.8494){\circle*{0}}
\put(320.55,91.82096){\circle*{0}}
\put(323.0,17.560424){\circle*{0}}
\put(323.0,50.8494){\circle*{0}}
\put(323.0,91.82096){\circle*{0}}
\put(323.35,17.560424){\circle*{0}}
\put(323.35,50.8494){\circle*{0}}
\put(323.35,91.82096){\circle*{0}}
\put(323.7,17.560424){\circle*{0}}
\put(323.7,50.8494){\circle*{0}}
\put(323.7,91.82096){\circle*{0}}
\put(324.05,17.560424){\circle*{0}}
\put(324.05,50.8494){\circle*{0}}
\put(324.05,91.82096){\circle*{0}}
\put(324.4,17.560424){\circle*{0}}
\put(324.4,50.8494){\circle*{0}}
\put(324.4,91.82096){\circle*{0}}
\put(324.75,17.560424){\circle*{0}}
\put(324.75,50.8494){\circle*{0}}
\put(324.75,91.82096){\circle*{0}}
\put(327.2,17.560424){\circle*{0}}
\put(327.2,50.8494){\circle*{0}}
\put(327.2,91.82096){\circle*{0}}
\put(327.55,17.560424){\circle*{0}}
\put(327.55,50.8494){\circle*{0}}
\put(327.55,91.82096){\circle*{0}}
\put(327.9,17.560424){\circle*{0}}
\put(327.9,50.8494){\circle*{0}}
\put(327.9,91.82096){\circle*{0}}
\put(328.25,17.560424){\circle*{0}}
\put(328.25,50.8494){\circle*{0}}
\put(328.25,91.82096){\circle*{0}}
\put(328.6,17.560424){\circle*{0}}
\put(328.6,50.8494){\circle*{0}}
\put(328.6,91.82096){\circle*{0}}
\put(328.95,17.560424){\circle*{0}}
\put(328.95,50.8494){\circle*{0}}
\put(328.95,91.82096){\circle*{0}}
\put(331.4,17.560424){\circle*{0}}
\put(331.4,50.8494){\circle*{0}}
\put(331.4,91.82096){\circle*{0}}
\put(331.75,17.560424){\circle*{0}}
\put(331.75,50.8494){\circle*{0}}
\put(331.75,91.82096){\circle*{0}}
\put(332.1,17.560424){\circle*{0}}
\put(332.1,50.8494){\circle*{0}}
\put(332.1,91.82096){\circle*{0}}
\put(332.45,17.560424){\circle*{0}}
\put(332.45,50.8494){\circle*{0}}
\put(332.45,91.82096){\circle*{0}}
\put(332.8,17.560424){\circle*{0}}
\put(332.8,50.8494){\circle*{0}}
\put(332.8,91.82096){\circle*{0}}
\put(333.15,17.560424){\circle*{0}}
\put(333.15,50.8494){\circle*{0}}
\put(333.15,91.82096){\circle*{0}}
\put(335.6,17.560424){\circle*{0}}
\put(335.6,50.8494){\circle*{0}}
\put(335.6,91.82096){\circle*{0}}
\put(335.95,17.560424){\circle*{0}}
\put(335.95,50.8494){\circle*{0}}
\put(335.95,91.82096){\circle*{0}}
\put(336.3,17.560424){\circle*{0}}
\put(336.3,50.8494){\circle*{0}}
\put(336.3,91.82096){\circle*{0}}
\put(336.65,17.560424){\circle*{0}}
\put(336.65,50.8494){\circle*{0}}
\put(336.65,91.82096){\circle*{0}}
\put(337.0,17.560424){\circle*{0}}
\put(337.0,50.8494){\circle*{0}}
\put(337.0,91.82096){\circle*{0}}
\put(337.35,17.560424){\circle*{0}}
\put(337.35,50.8494){\circle*{0}}
\put(337.35,91.82096){\circle*{0}}
\put(339.8,17.560424){\circle*{0}}
\put(339.8,50.8494){\circle*{0}}
\put(339.8,91.82096){\circle*{0}}
\put(340.15,17.560424){\circle*{0}}
\put(340.15,50.8494){\circle*{0}}
\put(340.15,91.82096){\circle*{0}}
\put(340.5,17.560424){\circle*{0}}
\put(340.5,50.8494){\circle*{0}}
\put(340.5,91.82096){\circle*{0}}
\put(340.85,17.560424){\circle*{0}}
\put(340.85,50.8494){\circle*{0}}
\put(340.85,91.82096){\circle*{0}}
\put(341.2,17.560424){\circle*{0}}
\put(341.2,50.8494){\circle*{0}}
\put(341.2,91.82096){\circle*{0}}
\put(341.55,17.560424){\circle*{0}}
\put(341.55,50.8494){\circle*{0}}
\put(341.55,91.82096){\circle*{0}}
\put(344.0,17.560424){\circle*{0}}
\put(344.0,50.8494){\circle*{0}}
\put(344.0,91.82096){\circle*{0}}
\put(344.35,17.560424){\circle*{0}}
\put(344.35,50.8494){\circle*{0}}
\put(344.35,91.82096){\circle*{0}}
\put(344.7,17.560424){\circle*{0}}
\put(344.7,50.8494){\circle*{0}}
\put(344.7,91.82096){\circle*{0}}
\put(345.05,17.560424){\circle*{0}}
\put(345.05,50.8494){\circle*{0}}
\put(345.05,91.82096){\circle*{0}}
\put(345.4,17.560424){\circle*{0}}
\put(345.4,50.8494){\circle*{0}}
\put(345.4,91.82096){\circle*{0}}
\put(345.75,17.560424){\circle*{0}}
\put(345.75,50.8494){\circle*{0}}
\put(345.75,91.82096){\circle*{0}}
\put(348.2,17.560424){\circle*{0}}
\put(348.2,50.8494){\circle*{0}}
\put(348.2,91.82096){\circle*{0}}
\put(348.55,17.560424){\circle*{0}}
\put(348.55,50.8494){\circle*{0}}
\put(348.55,91.82096){\circle*{0}}
\put(348.9,17.560424){\circle*{0}}
\put(348.9,50.8494){\circle*{0}}
\put(348.9,91.82096){\circle*{0}}
\put(349.25,17.560424){\circle*{0}}
\put(349.25,50.8494){\circle*{0}}
\put(349.25,91.82096){\circle*{0}}
\put(349.6,17.560424){\circle*{0}}
\put(349.6,50.8494){\circle*{0}}
\put(349.6,91.82096){\circle*{0}}
\put(349.95,17.560424){\circle*{0}}
\put(349.95,50.8494){\circle*{0}}
\put(349.95,91.82096){\circle*{0}}
\put(352.4,17.560424){\circle*{0}}
\put(352.4,50.8494){\circle*{0}}
\put(352.4,91.82096){\circle*{0}}
\put(352.75,17.560424){\circle*{0}}
\put(352.75,50.8494){\circle*{0}}
\put(352.75,91.82096){\circle*{0}}
\put(353.1,17.560424){\circle*{0}}
\put(353.1,50.8494){\circle*{0}}
\put(353.1,91.82096){\circle*{0}}
\put(353.45,17.560424){\circle*{0}}
\put(353.45,50.8494){\circle*{0}}
\put(353.45,91.82096){\circle*{0}}
\put(353.8,17.560424){\circle*{0}}
\put(353.8,50.8494){\circle*{0}}
\put(353.8,91.82096){\circle*{0}}
\put(354.15,17.560424){\circle*{0}}
\put(354.15,50.8494){\circle*{0}}
\put(354.15,91.82096){\circle*{0}}
\put(356.6,17.560424){\circle*{0}}
\put(356.6,50.8494){\circle*{0}}
\put(356.6,91.82096){\circle*{0}}
\put(356.95,17.560424){\circle*{0}}
\put(356.95,50.8494){\circle*{0}}
\put(356.95,91.82096){\circle*{0}}
\put(357.3,17.560424){\circle*{0}}
\put(357.3,50.8494){\circle*{0}}
\put(357.3,91.82096){\circle*{0}}
\put(357.65,17.560424){\circle*{0}}
\put(357.65,50.8494){\circle*{0}}
\put(357.65,91.82096){\circle*{0}}
\put(358.0,17.560424){\circle*{0}}
\put(358.0,50.8494){\circle*{0}}
\put(358.0,91.82096){\circle*{0}}
\put(358.35,17.560424){\circle*{0}}
\put(358.35,50.8494){\circle*{0}}
\put(358.35,91.82096){\circle*{0}}
\put(360.8,17.560424){\circle*{0}}
\put(360.8,50.8494){\circle*{0}}
\put(360.8,91.82096){\circle*{0}}
\put(361.15,17.560424){\circle*{0}}
\put(361.15,50.8494){\circle*{0}}
\put(361.15,91.82096){\circle*{0}}
\put(361.5,17.560424){\circle*{0}}
\put(361.5,50.8494){\circle*{0}}
\put(361.5,91.82096){\circle*{0}}
\put(361.85,17.560424){\circle*{0}}
\put(361.85,50.8494){\circle*{0}}
\put(361.85,91.82096){\circle*{0}}
\put(362.2,17.560424){\circle*{0}}
\put(362.2,50.8494){\circle*{0}}
\put(362.2,91.82096){\circle*{0}}
\put(362.55,17.560424){\circle*{0}}
\put(362.55,50.8494){\circle*{0}}
\put(362.55,91.82096){\circle*{0}}
\put(365.0,17.560424){\circle*{0}}
\put(365.0,50.8494){\circle*{0}}
\put(365.0,91.82096){\circle*{0}}

            \put(-12,-15){Dirichlet}
            \put(90,-15){q-Neumann}
            \put(210,-15){q-Neumann}
            \put(315,-15){q-Neumann}
        }
        \end{picture}
